Intermediate-mass runaway and hypervelocity star candidates in DESI DR1

Runaway stars ejected from the Galactic disc span a range of velocities, with two extreme regimes of particular interest. Hyper-runaway stars reach velocities approaching the local Galactic escape speed while remaining gravitationally bound to the Galaxy, while hypervelocity stars (HVS) have speeds which exceed the escape speed, leaving them formally unbound. Studying both populations places stringent constraints on star cluster formation, supernova explosions in massive binaries, and the shape of the stellar halo. Here we present a spectroscopic search for such extreme-velocity stars using data from the first data release of the Dark Energy Spectroscopic Instrument (DESI DR1). Because these objects are typically located at distances beyond the range where \textit{gaia} parallaxes are reliable, we derive stellar parameters through a combined analysis of spectroscopy and spectral energy distributions (SEDs). These parameters are then compared with stellar evolutionary tracks to infer distances, which are subsequently used to compute the kinematics of the candidates. We identify a sub-sample of eight stars that appear unbound to the Galaxy, likely of extragalactic origin. These stars exhibit projected rotational velocities exceeding $50$ km s$^{-1}$, consistent with a main-sequence nature. An additional eleven stars are identified as potential HVS candidates under the assumption that they are main-sequence stars. This interpretation is not supported by their rotational velocities, making their unbound status less secure. Finally, $26$ stars show evidence of being main-sequence runaway stars ejected from the Galactic disc. The fastest object in the sample is a metal-poor HVS candidate with a Galactocentric velocity upper-limit of $934 \pm 110$ km s$^{-1}$. The star with the largest measured radial velocity of $513$ km s$^{-1}$ is most likely a slowly pulsating B-type runaway star.

==> (inline-0) <==
\begin{longtable}{cccccccccccccccc}
\caption{Stellar and kinematic parameters of the final sample with their uncertainties assuming a MS nature.}
\label{tab:MS_params}\\
\toprule
Index & Gaia DR3 ID & $\log g$ & $T_{\mathrm{eff}}$ & $v_{\mathrm{rad}}$ & $d$ & Age & Mass & Radius & $\log\theta$ & $v_{\mathrm{GRF}}$ & $P_{\mathrm{unbound}}$ & $R_{\mathrm{cross}}$ & $v_{\mathrm{ej}}$ & $t_{\mathrm{cross}}$ & Candidate\\
& & [dex] & [K] & [km\,s$^{-1}$] & [kpc] & [Myr] & [$M_\odot$] & [$R_\odot$] & [deg] & [km\,s$^{-1}$] & & [kpc] & [km\,s$^{-1}$] & [Myr] &\\
\midrule
\endfirsthead
\toprule
Index & Gaia DR3 ID & $\log g$ & $T_{\mathrm{eff}}$ & $v_{\mathrm{rad}}$ & $d$ & Age & Mass & Radius & $\log\theta$ & $v_{\mathrm{GRF}}$ & $P_{\mathrm{unbound}}$ & $R_{\mathrm{cross}}$ & $v_{\mathrm{ej}}$ & $t_{\mathrm{cross}}$ & Candidate\\
& & [dex] & [K] & [km\,s$^{-1}$] & [kpc] & [Myr] & [$M_\odot$] & [$R_\odot$] & [deg] & [km\,s$^{-1}$] & & [kpc] & [km\,s$^{-1}$] & [Myr] &\\
\midrule
\endhead
\bottomrule
\endfoot
\setcounter{starindex}{0}
\begin{filecontents*}{B_hot_with_MCMC_results_updated_with_unc_overleaf_withkinematics.csv}
star,grid_1,Candidate,c1_z_1,grid_2_z,ra_1,dec_1,phot_g_mean_mag,c1_teff_1,c1_logg_1,c1_HE_1_1,c1_teff_min_1,c1_logg_min_1,SED_FLAG,c1_vrad,parallax,Flag,c1_vsini_1,c1_xi_1,c1_HE_1_2,c1_HE_min_1,c1_teff_max_1,c1_logg_max_1,c1_HE_max_1,c1_teff_conf_min_1,c1_logg_conf_min_1,c1_vsini_conf_min_1,c1_xi_conf_min_1,c1_HE_conf_min_1,c1_z_conf_min_1,c1_teff_conf_max_1,c1_logg_conf_max_1,c1_vsini_conf_max_1,c1_xi_conf_max_1,c1_HE_conf_max_1,c1_z_conf_max_1,ra_2,dec_2,c1_teff_2,c1_logg_2,c1_vsini_2,c1_xi_2,c1_HE_2,c1_z_2,c1_teff_min_2,c1_logg_min_2,c1_HE_min_2,c1_teff_max_2,c1_logg_max_2,c1_HE_max_2,star_2,c1_teff_conf_min_2,c1_logg_conf_min_2,c1_vsini_conf_min_2,c1_xi_conf_min_2,c1_HE_conf_min_2,c1_z_conf_min_2,c1_teff_conf_max_2,c1_logg_conf_max_2,c1_vsini_conf_max_2,c1_xi_conf_max_2,c1_HE_conf_max_2,c1_z_conf_max_2,grid_2,main_id,ra_x,dec_x,coo_err_maj,coo_err_min,coo_err_angle,otype,nbref,ra_sexa,dec_sexa,coo_qual,coo_bibcode,main_type,other_types,radvel,radvel_err,redshift,redshift_err,sp_type,morph_type,B,V,R_x,J,H,K,u,g,r_xa,i,z,angDist,Separation_1,SED_FLAG_2,logtheta,logtheta_min,logtheta_max,E_44m55,E_44m55_min,E_44m55_max,pmra,pmdec,parallax_error,pmra_error,pmdec_error,bp_g,bp_rp,chi2red,chi2red_orig,snr_tot,snr_eff_tot,Mass_50,Mass_err_plus,Mass_err_minus,Age_50,Age_err_plus,Age_err_minus,Distance_kpc_50,Distance_kpc_err_plus,Distance_kpc_err_minus,Radius_50,Radius_err_plus,Radius_err_minus,F_aboveZAMS,c1_vrad_conf_min,c1_vrad_conf_max,c1_teff_stat_err_low,c1_teff_stat_err_high,c1_teff_sys_err,c1_teff_total_err_low,c1_teff_total_err_high,c1_logg_stat_err_low,c1_logg_stat_err_high,c1_logg_sys_err,c1_logg_total_err_low,c1_logg_total_err_high,c1_z_stat_err_low,c1_z_stat_err_high,c1_z_sys_err,c1_z_total_err_low,c1_z_total_err_high,c1_vrad_stat_err_low,c1_vrad_stat_err_high,c1_vrad_sys_err,c1_vrad_total_err_low,c1_vrad_total_err_high,logtheta_err_minus,logtheta_err_plus,He_err_minus,He_err_plus,teff_err_minus,teff_err_plus,logg_err_minus,logg_err_plus,z_err_minus,z_err_plus,vrad_err_minus,vrad_err_plus,ruwe,astrometric_excess_noise,astrometric_excess_noise_sig,ipd_frac_multi_peak,visibility_periods_used,parallax_over_error,v_GRF_initial_kms_Irrgang13I,v_GRF_initial_kms_McMillan2017,v_GRF_initial_err_kms_Irrgang13I,v_GRF_initial_err_kms_McMillan2017,v_esc_initial_kms_Irrgang13I,v_esc_initial_kms_McMillan2017,v_esc_initial_err_kms_Irrgang13I,v_esc_initial_err_kms_McMillan2017,prob_unbound_Irrgang13I,prob_unbound_McMillan2017,v_GRF_final_kms_Irrgang13I,v_GRF_final_kms_McMillan2017,v_GRF_final_err_kms_Irrgang13I,v_GRF_final_err_kms_McMillan2017,v_ejection_kms_Irrgang13I,v_ejection_kms_McMillan2017,v_ejection_err_kms_Irrgang13I,v_ejection_err_kms_McMillan2017,v_circ_cross_kms_Irrgang13I,v_circ_cross_kms_McMillan2017,x_initial_kpc_Irrgang13I,x_initial_kpc_McMillan2017,y_initial_kpc_Irrgang13I,y_initial_kpc_McMillan2017,z_initial_kpc_Irrgang13I,z_initial_kpc_McMillan2017,vx_initial_kms_Irrgang13I,vx_initial_kms_McMillan2017,vy_initial_kms_Irrgang13I,vy_initial_kms_McMillan2017,vz_initial_kms_Irrgang13I,vz_initial_kms_McMillan2017,r_disk_crossing_kpc_Irrgang13I,r_disk_crossing_kpc_McMillan2017,r_disk_crossing_err_kpc_Irrgang13I,r_disk_crossing_err_kpc_McMillan2017,x_disk_crossing_kpc_Irrgang13I,x_disk_crossing_kpc_McMillan2017,x_disk_crossing_err_kpc_Irrgang13I,x_disk_crossing_err_kpc_McMillan2017,y_disk_crossing_kpc_Irrgang13I,y_disk_crossing_kpc_McMillan2017,y_disk_crossing_err_kpc_Irrgang13I,y_disk_crossing_err_kpc_McMillan2017,z_disk_crossing_kpc_Irrgang13I,z_disk_crossing_kpc_McMillan2017,z_disk_crossing_err_kpc_Irrgang13I,z_disk_crossing_err_kpc_McMillan2017,t_disk_crossing_Myr_Irrgang13I,t_disk_crossing_Myr_McMillan2017,t_disk_crossing_err_Myr_Irrgang13I,t_disk_crossing_err_Myr_McMillan2017,disk_crossing_found_Irrgang13I,disk_crossing_found_McMillan2017,crossing_mc_fraction_Irrgang13I,crossing_mc_fraction_McMillan2017
2515789291339579648,sdB/processed_ELM_BHB,HVS,0.0,-1,36.5328536,4.239821246,18.702023,16400.0,3.7999952,-1.4739588,13979.196,3.3961725,SINGLE,-154.02803,0.3087890336,1,75.996765,0,-1.4739588,-2.029894,19101.709,4.203818,-0.9180235,16484.453,3.7521803,41.27697,0,-1.5549719,0.0,16865.76,3.8365753,98.985,0,-1.3977184,0.0,36.5328536,4.239821246,16540.453,3.7999952,75.996765,0.0,-1.4739588,0.0,13979.196,3.3961725,-2.029894,19101.709,4.203818,-0.9180235,GaiaDR32515789291339579648,16484.453,3.7521803,41.27697,0.0,-1.5549719,0.0,16865.76,3.8365753,98.985,0.0,-1.3977184,0.0,sdB/processed_ELM_BHB,GALEX J022607.9+041423,36.53285391,4.239831896,0.0,0.0,90.0,HS?,3.0,02 26 07.88494,+04 14 23.3948,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|UV|blu,,,,,,,,,,,,,,,,,,0.038355,0.0383545753,SINGLE,-11.73,-11.737,-11.723,0.03800200957,0.03348374336,0.04252675247,-0.06844445609,-2.396195422,0.1982818,0.25493535,0.20353483,-0.092041016,-0.18219566,1.007795839,1.800974041,13.27473133,11.29137044,4.306383391330495,0.3639909122293954,0.3430827105865921,114.07927832612056,23.19283311395027,17.974151011714667,95.42682659992713,16.291679461712192,10.8710699856415,3.932084877550128,0.6292094693956352,0.451837063567138,1,-159.54837,-148.48169,-84.45300000000134,465.7599999999984,328.0,338.69796162510374,569.6633897311626,0.0478149000000001,0.0365800999999996,0.1,0.1108434240810433,0.1064805320986422,0.0,0.0,0.0,0.0,0.0,5.5203400000000045,5.546340000000015,10,11.422528341641357,11.435116413731876,0.0069999999999996,0.0069999999999996,0.5559352000000002,0.5559352999999999,338.69796162510374,569.6633897311626,0.1108434240810433,0.1064805320986422,0.0,0.0,11.422528341641357,11.435116413731876,0.96257675,0.0,0.0,0,12,1.5573242,928.1311052948396,933.4444171820082,150.97397653299276,151.99872923138736,372.9785643476464,361.9542375788433,15.3050092719964,14.18744114585135,1.0,1.0,,,,,,,,,,,65.67417129245736,65.48842382609634,17.85340959100247,17.853409591002467,-74.18974038120669,-74.18645816863562,-600.6757807206491,-600.6499494627526,-551.2912745263353,-560.1912745263353,-443.5018440802567,-443.5356289219749,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
3677213628601638656,synthe/processed,HVS,0.10934607,,193.8512254,-6.84895565,18.702333,11429.299,3.564693,-1.0,10807.583,3.315053,SINGLE,208.26079,0.1838184655,1,61.88618,1,-1.0,-1.0,12036.981,3.8021436,-1.0,11319.545,3.5206072,42.71725,1,-1.0,0.01739495,11520.192,3.6079555,79.71039,1,-1.0,0.19295189,193.8512254,-6.84895565,11429.299,3.564693,61.88618,1.0,-1.0,0.10934607,10807.583,3.315053,-1.0,12036.981,3.8021436,-1.0,GaiaDR33677213628601638656,11319.545,3.5206072,42.71725,1.0,-1.0,0.01739495,11520.192,3.6079555,79.71039,1.0,-1.0,0.19295189,synthe/processed,Gaia DR3 3677213628601638656,193.8512317,-6.848951064,0.0,0.0,90.0,*,2.0,12 55 24.29561,-06 50 56.2238,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.027905,0.02790521357,SINGLE,-11.60815051,-11.61475187,-11.60127902,0.0291737543,0.02231976012,0.03604303507,-1.406105975,-1.031829771,0.2001614,0.26501977,0.17454061,0.0040245056,-0.103302,1.003441418,1.976331027,23.16761985,16.94876667,3.822889460656757,0.2436803866760897,0.2447114946410682,192.1244254190578,36.65534162544344,26.609950766066163,96.6154811476125,10.84866416559207,8.37595738644198,5.283950625913736,0.5794758071663084,0.4436274251133243,1,205.06114,211.46385,109.7540000000008,90.8929999999982,228.58598000000003,253.569498892435,245.9940806230103,0.0440857999999999,0.0432624999999999,0.1,0.1092865854606136,0.108957073686154,0.09195112,0.0836058199999999,0.0,0.09195112,0.0836058199999999,3.1996499999999912,3.203060000000022,10,10.49941713251264,10.50045681690088,0.0066013599999994,0.0068714899999999,0.0,0.0,253.569498892435,245.9940806230103,0.1092865854606136,0.108957073686154,0.09195112,0.0836058199999999,10.49941713251264,10.50045681690088,1.0066755,0.0,1.1661568e-15,0,16,0.91835123,585.6300783438417,593.6258254951484,74.52098861954074,79.11462726996413,380.246629613268,368.4174334403303,10.875723044184848,10.6512884564707,0.985,0.992,,,,,,,,,,,-22.54195110522496,-22.73653717518877,-44.41080203170012,-44.41080203170011,80.050966325503,80.04919306865072,248.2751745159508,248.27980804619256,-525.2645716815572,-534.1645716815573,-73.61491775638011,-73.60005415487622,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
2564538681977454208,synthe/processed,HVS,-0.23731387,,18.87294723,5.652321512,18.501236,9689.202,3.8936336,-1.0,8930.596,3.514558,SINGLE,-351.40054,-0.4169177319,1,160.57318,1,-1.0,-1.0,10447.809,4.2727094,-1.0,9322.221,3.7167556,138.50134,1,-1.0,-0.3334919,9910.88,3.9782271,173.10583,1,-1.0,-0.16124187,18.87294723,5.652321512,9689.202,3.8936336,160.57318,1.0,-1.0,-0.23731387,8930.596,3.514558,-1.0,10447.809,4.2727094,-1.0,GaiaDR32564538681977454208,9322.221,3.7167556,138.50134,1.0,-1.0,-0.3334919,9910.88,3.9782271,173.10583,1.0,-1.0,-0.16124187,synthe/processed,Gaia DR3 2564538681977454208,18.87293581,5.652327985,0.0,0.0,90.0,*,1.0,01 15 29.50459,+05 39 08.3807,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.047089,0.04708916286,SINGLE,-11.4617096,-11.47105912,-11.4515684,0.09408073639,0.08025932567,0.1079148595,2.557416124,-1.4564536,0.23725924,0.3298722,0.21181168,0.05886078,0.07889557,1.00757039,1.634127992,17.76708217,14.88532979,2.6835025633897573,0.2938383100340767,0.3252774305227981,363.2160974666965,72.09569039682191,75.21918392328075,42.43622361991904,13.873076664500465,12.22622875348443,3.232962467333248,1.068026184703171,0.9383653197313748,1,-356.44223,-346.41504,366.98099999999977,221.67799999999988,193.78404,415.00278133974166,294.43741243721314,0.1768779999999998,0.0845934999999999,0.1,0.2031891406645541,0.1309811446058172,0.09617803,0.076072,0.0,0.09617803,0.076072,5.041690000000017,4.985500000000002,10,11.19904630118566,11.17386281685971,0.0093495199999988,0.0101412000000014,0.0,0.0,415.00278133974166,294.43741243721314,0.2031891406645541,0.1309811446058172,0.09617803,0.076072,11.19904630118566,11.17386281685971,1.048763,0.43744895,1.1921535,0,13,-1.7572244,457.7417287501834,465.387026425184,138.0051463062144,138.33576478091962,453.3762535479074,441.0044291922144,30.252479071269093,30.47517234933723,0.517,0.5475475475475475,,,,,,,,,,,24.63403386153832,24.446064225395272,16.790117156860312,16.790117156860322,-35.410558787959395,-35.40962844007846,139.39187672801145,139.38135666297657,-392.02390661373295,-400.923906613733,190.82623400559092,190.83485762628828,,,,,,,,,,,,,,,,,,,,,False,False,0.016,0.013013013013013
1890511670168860416,synthe/processed_vhighlogg,HVS,-0.0058009126,,341.6105359,32.40865735,17.938099,13000.172,3.721445,-1.0,12319.974,3.5227954,SINGLE,-302.08167,-0.03831632184,1,57.360085,1,-1.0,-1.0,13680.371,3.920095,-1.0,12999.455,3.7105348,38.937374,1,-1.0,-0.10492376,13120.724,3.7627454,73.757286,1,-1.0,0.040865835,341.6105359,32.40865735,13000.172,3.721445,57.360085,1.0,-1.0,-0.0058009126,12319.974,3.5227954,-1.0,13680.371,3.920095,-1.0,GaiaDR31890511670168860416,12999.455,3.7105348,38.937374,1.0,-1.0,-0.10492376,13120.724,3.7627454,73.757286,1.0,-1.0,0.040865835,synthe/processed_vhighlogg,SDSS J224626.52+322431.2,341.6105361,32.40866419,0.0,0.0,90.0,blu,1.0,22 46 26.52868,+32 24 31.1911,A,2020yCat.1350....0G,blue,*|Opt|blu,,,,,,,,,,,,,18.28,17.83,18.067,18.27,18.4,0.024655,0.02465560065,SINGLE,-11.4668337,-11.47454623,-11.45898936,0.1109598491,0.1001797051,0.1217562588,-0.04216657952,-1.540391805,0.11207944,0.097355254,0.1091208,0.0155620575,0.014980316,0.9995603324,1.892083637,22.56528065,20.39869797,4.3731805449294825,0.2933395252230539,0.2571799240073265,128.49254498020332,16.639152976741656,15.693846147106427,69.61071541006478,7.502317394357568,12.977019068420365,5.275330494099862,0.5380741874035015,1.005976482121624,1,-305.2002,-298.94485,0.717000000000553,120.55199999999968,260.00344,260.00442861773263,286.59130048875096,0.0109102,0.0413003999999999,0.1,0.1005934016923575,0.1081929897921302,0.0991228474,0.0466667476,0.0,0.0991228474,0.0466667476,3.118530000000021,3.13682,10,10.47498111506174,10.48044081670232,0.0077125299999991,0.0078443400000001,0.0,0.0,260.00442861773263,286.59130048875096,0.1005934016923575,0.1081929897921302,0.0991228474,0.0466667476,10.47498111506174,10.48044081670232,0.9814551,0.0,0.0,0,21,-0.34186754,447.3079429549842,450.8232041516584,72.08348515514304,68.94788632785692,411.213130976919,397.892017969743,15.342768678225552,14.350658839463469,0.646,0.728,424.2123678958041,428.5785870955601,78.26383392370943,75.68245787445558,376.5550685388153,382.8253103221292,69.65969699069719,68.20310279381054,205.48652830656428,194.6161042035177,13.386235313464596,13.197822136196264,63.67100442822869,63.6710044282287,-27.67021573435452,-27.669929953166296,-312.0433216409745,-312.027443901806,-172.95270282624378,-181.85270282624384,-269.81609261677426,-269.8333376891429,89.73799647048158,90.65002242015632,11.404425106269066,10.952517515106004,43.69054406122254,43.62476433538446,3.300072065903612,3.1673846776032364,78.38395480052365,79.46261071382575,11.248183204579195,10.77669870851919,0.0,0.0,0.0,0.0,97.62972835395374,97.81688713498876,7.443467262740826,7.055907558703921,True,True,0.999,1.0
4584485956183915776,synthe/processed,HVS,-0.1122057,,268.8658438,28.84226025,17.018255,11567.291,3.555348,-1.0,10988.927,3.438503,SINGLE,-235.64876,0.01408208413,1,54.855217,1,-1.0,-1.0,12145.655,3.6721928,-1.0,11495.624,3.544906,43.706867,1,-1.0,-0.14575863,11591.356,3.5676658,64.94354,1,-1.0,-0.06537805,268.8658438,28.84226025,11567.291,3.555348,54.855217,1.0,-1.0,-0.1122057,10988.927,3.438503,-1.0,12145.655,3.6721928,-1.0,GaiaDR34584485956183915776,11495.624,3.544906,43.706867,1.0,-1.0,-0.14575863,11591.356,3.5676658,64.94354,1.0,-1.0,-0.06537805,synthe/processed,Gaia DR3 4584485956183915776,268.865863,28.84226334,0.0,0.0,90.0,HS?,2.0,17 55 27.80711,+28 50 32.1480,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|blu,,,,,,,,,,,,,,,,,,0.061376,0.06137541056,SINGLE,-11.27325628,-11.27906603,-11.26713678,0.02913572033,0.02439385676,0.03388477665,-3.772317624,-0.6959106427,0.049853925,0.046339136,0.05428669,-0.015995026,-0.07807541,1.00887719,2.41255358,37.95562005,32.33255816,3.89802240169268,0.2442248201724246,0.245099472226911,183.57724661364787,35.28380555106014,25.16246316754234,45.50774284338565,4.739173187842549,3.8975857828734295,5.363811659572144,0.5696162322357035,0.4484966236045329,1,-237.44997,-233.84134,71.66699999999946,24.06500000000051,231.34582,242.19217022949425,232.59409419947107,0.0104419999999998,0.0123177999999999,0.1,0.1005436987781929,0.1007557849298986,0.0335529299999999,0.04682765,0.0,0.0335529299999999,0.04682765,1.8012099999999975,1.807420000000008,10,10.160923061616993,10.162025735865855,0.0058097499999991,0.0061195000000004,0.0,0.0,242.19217022949425,232.59409419947107,0.1005436987781929,0.1007557849298986,0.0335529299999999,0.04682765,10.160923061616993,10.162025735865855,1.0071787,0.10262263,0.4782687,0,30,0.28246692,695.1326675748845,700.2463050630624,78.49454670582035,74.96952211898859,463.9319814061786,451.38640384025,10.01044504896228,9.967822515653967,0.995,0.999,686.0450443409163,690.5932464810785,79.59775473410433,76.23032195992498,668.5212309563773,672.0928365480048,71.46993140450655,68.5300235747353,210.76851792679807,210.5024795922813,-15.878274877830512,-16.069336645716813,33.73711309963328,33.737113099633284,18.549891379740515,18.548500085175785,-44.53827754051488,-44.57048601373845,-396.38005587312193,-405.2800558731223,569.3053826107038,569.303465510662,48.21677917700725,48.5444550145859,4.954571053196452,4.732207258888084,-14.247120168432518,-14.433453743130324,1.8680033059911012,1.785482373083862,46.06384006040446,46.34910490730184,4.608812708509547,4.400855618677967,0.0,0.0,0.0,0.0,31.575191173140222,31.5787774728049,0.22789992179177,0.2196225829665531,True,True,1.0,1.0
2537649197407027584,synthe/processed,HVS,-0.2627774,,14.37155492,1.471247789,17.250488,10537.677,3.679443,-1.0,10010.793,3.5186284,SINGLE,-367.86328,-0.09004385743,1,249.99303,1,-1.0,-1.0,11064.562,3.8402572,-1.0,10506.539,3.6683989,245.46751,1,-1.0,-0.31363508,10562.103,3.6904626,250.0,1,-1.0,-0.21193291,14.37155492,1.471247789,10537.677,3.679443,249.99303,1.0,-1.0,-0.2627774,10010.793,3.5186284,-1.0,11064.562,3.8402572,-1.0,GaiaDR32537649197407027584,10506.539,3.6683989,245.46751,1.0,-1.0,-0.31363508,10562.103,3.6904626,250.0,1.0,-1.0,-0.21193291,synthe/processed,[AG92] 20276,14.37154383,1.471253874,0.0,0.0,90.0,HB*,2.0,00 57 29.17052,+01 28 16.5139,A,2020yCat.1350....0G,HorBranch*,*|HB*|blu,,,,,,,,,,,,,,,,,,0.045508,0.04550828047,SINGLE,-11.27260003,-11.2774108,-11.26771855,0.04109363505,0.03473828172,0.04745555977,2.49306233,-1.369131636,0.10350419,0.11464697,0.12076646,-0.00044822693,-0.015008926,1.004362353,1.676400863,37.22763991,29.85692526,3.292572575956243,0.216927259445177,0.1769434585716776,268.2633930178371,43.738798803728,35.91456389758591,38.81587210578198,4.348399285020532,4.862334286192264,4.5980042059743935,0.5110819966816642,0.5774831009593431,1,-370.4762,-365.2903,31.13799999999901,24.42599999999948,210.75354,213.04138017420823,212.1642856338728,0.0110440999999998,0.0110196,0.1,0.1006080123290883,0.1006053258240338,0.05085768,0.0508444899999999,0.0,0.05085768,0.0508444899999999,2.612920000000031,2.5729799999999727,10,10.33573175572974,10.325707049902194,0.0048107700000006,0.0048814799999998,0.0,0.0,213.04138017420823,212.1642856338728,0.1006080123290883,0.1006053258240338,0.05085768,0.0508444899999999,10.33573175572974,10.325707049902194,0.9262849,0.0,0.0,0,14,-0.86995375,421.46672433240417,428.42802304000594,43.90925970739194,45.31171856718361,462.7460255962565,450.7743168570436,10.570956933651717,11.04970415807374,0.214,0.366,,,,,,,,,,,19.441476038610087,19.25342671191385,15.033210087319135,15.033210087319135,-34.01976886557199,-34.01913607898724,146.31580117275055,146.3035699790844,-327.9078021886443,-336.8078021886443,220.68611037053464,220.69513071701,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
2123475575386817920,synthe/processed_vhighlogg,HVS,-0.22403638,,275.9446435,48.67686704,16.608711,12871.679,4.0262117,-1.0,12228.095,3.9017072,SINGLE,152.50977,0.03108679426,1,126.53607,1,-1.0,-1.0,13515.263,4.1507163,-1.0,12788.14,4.0002813,114.702805,1,-1.0,-0.31991237,12968.933,4.056412,134.73982,1,-1.0,-0.10731211,275.9446435,48.67686704,12871.679,4.0262117,126.53607,1.0,-1.0,-0.22403638,12228.095,3.9017072,-1.0,13515.263,4.1507163,-1.0,GaiaDR32123475575386817920,12788.14,4.0002813,114.702805,1.0,-1.0,-0.31991237,12968.933,4.056412,134.73982,1.0,-1.0,-0.10731211,synthe/processed_vhighlogg,Gaia DR3 2123475575386817920,275.94466,48.67688529,0.0,0.0,90.0,HS?,2.0,18 23 46.71839,+48 40 36.7870,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|blu,,,,,,,,,,,,,,,,,,0.076481,0.0764807395,SINGLE,-11.23710224,-11.24450456,-11.22968631,0.03395053263,0.02413327517,0.04377268821,-2.449969781,-4.104452436,0.040002976,0.04715545,0.053007346,-0.03686905,-0.11979103,1.007048093,1.819496812,42.91290149,34.25547704,3.574118818048084,0.2815699736099346,0.2250590204064488,121.87798369046024,19.509333740375453,44.52367855291443,22.5020927812464,5.6188689362600055,3.813702612987221,2.8913964593534445,0.729997145173999,0.4778036838899293,1,149.9852,154.96758,83.53900000000067,97.2540000000008,257.43358,270.6488733259692,275.1915489756482,0.0259304,0.0302002999999997,0.1,0.1033072390694863,0.1044607970488928,0.09587599,0.11672427,0.0,0.09587599,0.11672427,2.524570000000012,2.457809999999995,10,10.313750708878905,10.297612829976662,0.0074023199999988,0.0074159300000005,0.0,0.0,270.6488733259692,275.1915489756482,0.1033072390694863,0.1044607970488928,0.09587599,0.11672427,10.313750708878905,10.297612829976662,1.0040464,0.10823692,0.6664161,1,28,0.777112,586.6644417648854,583.3934081859435,77.05168227910616,77.30354866623956,522.4017828233737,512.2136668288297,18.41051369477461,18.056859493679884,0.742,0.782,575.9729750452051,571.9374671891767,73.19228703510177,73.65054579874852,440.9612721157306,437.1531269595108,81.76216557763495,80.9938373865662,219.8183649172521,220.0649451032925,3.729816833291758,3.53928469468707,19.95744402845726,19.95744402845726,9.307026175159208,9.306758535527312,-504.64073710925976,-504.6519737856523,219.457745654216,210.55774565421592,203.34992390826469,203.32164128314244,25.792681164229418,25.812394168275528,6.489341549295975,6.448417649209305,24.137097647689192,24.031333758223507,5.205756164166272,5.106624302220976,9.091915023003232,9.42203218521842,4.628637211375052,4.634136691962067,0.0,0.0,0.0,0.0,41.47719909114446,41.6159508233774,4.626896499996117,4.354156449620682,True,True,1.0,1.0
2572040752892873984,synthe/processed,BHB-HVS,0.007226067,-0.5,25.61099936,9.086612248,19.22395,12089.091,3.6912127,-1.0,11307.394,3.429108,SINGLE,-199.45155,-0.3557631388,1,0.0,1,-1.0,-1.0,12500.0,3.9533176,-1.0,11909.434,3.6270943,0.0,1,-1.0,-0.17763181,12221.001,3.7342145,0.0,1,-1.0,0.0948738,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE_excess,-11.67898258,-11.68605377,-11.67119223,0.118675908,0.1114210413,0.1259494836,0.08701585616,-1.9440173,0.32124034,0.40088916,0.28384286,0.054315567,0.12607193,1.004124875,1.910664484,16.05070206,13.58277147,3.9826779793725056,0.2756793482770003,0.2377805616417312,165.69879328477978,25.424699543654555,22.112407273125257,110.5386906805966,11.7409089163506,19.16727076865379,5.12976431866702,0.5588112086019974,0.8737770581313322,1,-203.28026,-195.69235,179.65700000000106,131.90999999999983,241.78182,301.2226520889702,275.42457512450187,0.0641183999999999,0.0430018000000003,0.1,0.1187904424546014,0.1088538230988697,0.184857877,0.0876477329999999,0.0,0.184857877,0.0876477329999999,3.828710000000001,3.7591999999999928,10,10.70789523034756,10.683238490270632,0.0070711899999995,0.0077903499999987,0.0,0.0,301.2226520889702,275.42457512450187,0.1187904424546014,0.1088538230988697,0.184857877,0.0876477329999999,10.70789523034756,10.683238490270632,0.9886665,0.0,0.0,0,15,-1.1074673,857.8133929623052,863.6269905330547,139.1826208983912,142.06102712711595,357.8354171282997,348.5808654495606,15.898170156595151,14.35115650725094,1.0,1.0,,,,,,,,,,,63.672436454381774,63.48740188559447,40.686352630087534,40.68635263008753,-86.63011237509917,-86.6269448513189,-492.5253463062225,-492.50047756574446,-557.8372884184012,-566.7372884184014,-426.7085188292395,-426.7361061485804,,,,,,,,,,,,,,,,,,,,,False,False,0.449,0.37
2648181555159543552,synthe/processed_vhighlogg,BHB-HVS,-0.2310421,,343.5207664,-4.044892704,17.728056,12499.886,3.662665,-1.0,11874.892,3.4970617,SINGLE,-203.6067,0.06893736489,1,0.0,1,-1.0,-1.0,13124.88,3.828268,-1.0,12429.02,3.634579,0.0,1,-1.0,-0.3280059,12592.789,3.688752,0.0,1,-1.0,-0.16912302,343.5207664,-4.044892704,12499.886,3.662665,0.0,1.0,-1.0,-0.2310421,11874.892,3.4970617,-1.0,13124.88,3.828268,-1.0,GaiaDR32648181555159543552,12429.02,3.634579,0.0,1.0,-1.0,-0.3280059,12592.789,3.688752,0.0,1.0,-1.0,-0.16912302,synthe/processed_vhighlogg,PB  7317,343.5207647,-4.044878486,0.0,0.0,90.0,HS?,3.0,22 54 04.98352,-04 02 41.5625,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|blu,,,,,,,17.5,,,,,,,,,,,0.05158,0.05158036315,SINGLE,-11.44793032,-11.45263276,-11.44295243,0.0219510468,0.01758023103,0.02632815429,0.3984299277,-3.199052872,0.14186147,0.12978238,0.13358904,-0.043245316,-0.1529007,0.9978161912,2.168662563,29.70759001,22.47515571,4.21130529735404,0.2851549056244202,0.2293424978814893,145.8630152787636,22.939530421174908,19.465122128232,67.454481866849,7.325851068044561,8.687131635650635,5.3268223516095965,0.5827541096077011,0.6725920513761228,1,-206.21552,-200.9492,70.86599999999999,92.90300000000023,249.99772,259.8477438062497,266.7017574261528,0.028086,0.0260869999999999,0.1,0.1038692610737171,0.1033466572705668,0.0969638,0.0619190799999999,0.0,0.0969638,0.0619190799999999,2.608820000000009,2.657499999999999,10,10.3346960183839,10.347091680757448,0.0047024400000008,0.0049778899999992,0.0,0.0,259.8477438062497,266.7017574261528,0.1038692610737171,0.1033466572705668,0.0969638,0.0619190799999999,10.3346960183839,10.347091680757448,0.94826293,0.0,0.0,0,14,0.48594847,828.9070721938992,836.4244081997728,126.05383367784566,119.542717593432,418.0076385889021,404.69767812482985,12.904164996374364,12.221788170559948,0.998,0.999,783.3701743197571,,82.46370604455656,,781.7043935742378,,80.0493002277972,,202.79924414137005,,-6.898147669655161,-7.085029633124867,36.81748830771734,36.81748830771736,-54.39010291948463,-54.390979488985536,-334.70384117566863,-334.6865607320724,-698.8931914154571,-707.7931914154573,-294.2933570919197,-294.3119006829297,158.99514661544274,,11.082186957237097,,49.96838283942812,,2.1421045451174714,,150.93911806976504,,10.946447423196256,,0.0,,0.0,,168.01268017948726,,2.947339180178992,,True,False,0.553,0.51
3588442637484171008,sdB/processed_ELM_BHB,BHB-HVS,0.0,0.1,176.5545519,-9.571799484,17.311708,14800.0,4.1,-1.4718473,14113.812,3.872357,SINGLE,323.78503,0.1357150317,1,0.0,0,-1.4718473,-1.8709415,16603.37,4.342032,-1.1153431,15099.304,4.059932,0.0,0,-1.545152,0.0,15582.816,4.152982,0.0,0,-1.4067333,0.0,176.5545519,-9.571799484,15325.257,4.0966916,0.0,0.0,-1.4718473,0.0,14113.812,3.872357,-1.8709415,16603.37,4.342032,-1.1153431,GaiaDR33588442637484171008,15099.304,4.059932,0.0,0.0,-1.545152,0.0,15582.816,4.152982,0.0,0.0,-1.4067333,0.0,sdB/processed_ELM_BHB,GALEX J114613.1-093418,176.5545746,-9.571793949,0.0,0.0,90.0,HS?,2.0,11 46 13.09791,-09 34 18.4582,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|UV|blu,,,,,,,,,,,,,,,,,,0.083174,0.08317359374,ELM,-11.44033494,-11.44550386,-11.43535942,0.03155127636,0.02775903041,0.03534974092,-5.046971435,-1.245367215,0.092518926,0.11417184,0.057806425,-0.05360031,-0.18748474,0.9975172115,2.332270155,22.21688985,17.11638077,4.2021464731970095,0.3658746425675288,0.3166348562421026,43.63925354302097,30.397568679707103,33.61373229305781,33.68453774613693,6.764308564210282,4.360762846052854,2.709738304318156,0.5374289215612258,0.3489070323623604,1,320.3354,327.08392,-299.3040000000001,782.8160000000007,296.0,420.94997852001376,836.9091287923684,0.0400679999999997,0.052982,0.1,0.1077285692098432,0.1131684245891936,0.0,0.0,0.0,0.0,0.0,3.4496300000000133,3.298889999999972,10,10.578277134623582,10.530084293684444,0.0051689200000009,0.0049755200000003,0.3990941999999999,0.3565042,420.94997852001376,836.9091287923684,0.1077285692098432,0.1131684245891936,0.0,0.0,10.578277134623582,10.530084293684444,0.98817563,0.0,0.0,0,18,1.4668894,710.1555890274709,715.3955306806167,129.27081802103945,129.52794296212429,482.613752253591,471.369347392818,15.017126850619258,15.661474081169786,0.946,0.948,,,,,,,,,,,5.550205908654417,5.358726788418364,-21.45445667360391,-21.454456673603914,25.832290573934472,25.83212722438529,572.785438588021,572.7894150670913,-415.1796519280076,-424.0796519280077,-62.15833486686226,-62.12487525557285,,,,,,,,,,,,,,,,,,,,,False,False,0.003,0.002
4595082297634366592,sdB/processed_ELM_BHB,BHB-HVS,0.0,0,262.3195467,26.74650042,17.176023,15100.0,3.89,-1.6887233,14713.396,3.849162,SINGLE,-233.10524,0.06558924845,1,10.694526,0,-1.6887233,-2.113154,16495.693,4.1595845,-1.2642927,15380.168,3.9628184,0.0,0,-1.7534577,0.0,15843.798,4.0407805,35.848297,0,-1.6234262,0.0,262.3195467,26.74650042,15604.545,4.0043736,10.694526,0.0,-1.6887233,0.0,14713.396,3.849162,-2.113154,16495.693,4.1595845,-1.2642927,GaiaDR34595082297634366592,15380.168,3.9628184,0.0,0.0,-1.7534577,0.0,15843.798,4.0407805,35.848297,0.0,-1.6234262,0.0,sdB/processed_ELM_BHB,GALEX J172916.7+264447,262.3195606,26.74653073,0.0,0.0,90.0,HS?,8.0,17 29 16.69454,+26 44 47.5106,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|Opt|UV|blu,,,,,sdB:,,,,,,,,17.287,17.001,17.338,17.601,17.831,0.117936,0.1179358991,ELM?,-11.40372951,-11.40861185,-11.39903637,0.05883109338,0.05477743632,0.06289196504,-2.797602528,-6.819465363,0.061350435,0.056689497,0.07245297,-0.037347794,-0.13947868,1.006628541,2.669674791,33.7874084,28.77130875,5.03382843270068,0.5748350569579284,0.5570870156299845,72.4266619026635,13.613540642148095,14.476545803194426,50.624906656219714,14.593431684036128,13.3999555612388,4.425290754385144,1.2962088466723394,1.1958801013523983,1,-235.55128,-230.69232,-280.16799999999967,743.7980000000007,302.0,411.9443023322447,802.769870388769,-0.0728184,0.1507805000000002,0.1,0.1237033523335564,0.1809274970264334,0.0,0.0,0.0,0.0,0.0,2.4460399999999822,2.412920000000014,10,10.294809939071236,10.286990955882098,0.0048823399999999,0.0046931400000005,0.4244307000000002,0.4244306,411.9443023322447,802.769870388769,0.1237033523335564,0.1809274970264334,0.0,0.0,10.294809939071236,10.286990955882098,0.9934572,0.064538516,0.15298745,0,28,1.0690918,1610.2206278118183,1616.2387618728644,477.0882080643792,470.42967278355866,453.3298721851459,440.420013018174,31.28359357153783,31.97433155661124,0.986,0.99,,,,,,,,,,,-20.101149250089804,-20.292549465184116,33.962954175352785,33.96295417535277,24.456090238872783,24.454456943212147,-1188.358976767125,-1188.3593970504955,-1086.46202409052,-1095.3620240905202,14.61789235182071,14.55042963046214,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
4581900046572174080,synthe/processed_vhighlogg,BHB-HVS,-0.10261347,,267.5909001,25.32388695,17.193863,13441.97,3.7108295,-1.0,12769.871,3.5625303,SINGLE,-244.64053,0.03642653059,1,32.417137,1,-1.0,-1.0,14000.0,3.8591287,-1.0,13330.703,3.6874554,0.0,1,-1.0,-0.18480822,13531.393,3.7358694,49.77453,1,-1.0,-0.013195566,267.5909001,25.32388695,13441.97,3.7108295,32.417137,1.0,-1.0,-0.10261347,12769.871,3.5625303,-1.0,14000.0,3.8591287,-1.0,GaiaDR34581900046572174080,13330.703,3.6874554,0.0,1.0,-1.0,-0.18480822,13531.393,3.7358694,49.77453,1.0,-1.0,-0.013195566,synthe/processed_vhighlogg,Gaia DR3 4581900046572174080,267.5909054,25.32390052,0.0,0.0,90.0,HS?,2.0,17 50 21.81730,+25 19 26.0419,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|blu,,,,,,,,,,,,,,,,,,0.051858,0.05185818701,SINGLE,-11.33766925,-11.34333571,-11.33171011,0.08052421919,0.07550948616,0.08554646946,-1.093264503,-3.051185355,0.05991189,0.052137807,0.05823783,-0.0058288574,-0.058321,1.004828079,2.196265385,31.2218212,26.49318406,4.603428567384146,0.3122420834616903,0.2716637793318037,112.57427808198818,15.241079054598076,13.170600567599266,52.68265595055744,5.932121560606065,9.508338707219874,5.3765327462808346,0.5930594572781489,0.9667787205937328,1,-246.99483,-242.42203,111.26699999999984,89.42300000000068,268.8394,290.95526852311843,283.3215415766336,0.0233740999999998,0.0250398999999998,0.1,0.1026954164060402,0.1030873250793229,0.08219475,0.0894179039999999,0.0,0.08219475,0.0894179039999999,2.354299999999995,2.218500000000006,10,10.273399071874897,10.243131466988014,0.0056664600000004,0.0059591399999998,0.0,0.0,290.95526852311843,283.3215415766336,0.1026954164060402,0.1030873250793229,0.08219475,0.0894179039999999,10.273399071874897,10.243131466988014,0.923575,0.0,0.0,0,28,0.60800165,662.6444991471667,668.5059784610255,119.66434193502845,115.8695706595579,449.6397699477608,436.54042668734354,16.30191474530894,16.204004754792727,0.934,0.963,,,,,,,,,,,-22.416375709892808,-22.607599689190188,37.00764391081085,37.00764391081085,21.380751270594185,21.378985306159677,-491.3743906864464,-491.3684304656341,-433.9231670038712,-442.8231670038712,-96.7451578367283,-96.77267974244664,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
2685101029611915136,sdB/processed_ELM_BHB,BHB-HVS,0.0,-1,321.2306259,-2.242941346,16.22262,18630.0,3.54,-1.1311884,17446.625,3.3166842,SINGLE,-274.2968,0.03556177741,1,0.0,0,-1.1311884,-1.3657142,20000.0,3.6838522,-0.89666253,18836.611,3.4774108,0.0,0,-1.1725801,0.0,19240.994,3.523216,0.0,0,-1.0901873,0.0,321.2306259,-2.242941346,19042.977,3.5002682,0.0,0.0,-1.1311884,0.0,17446.625,3.3166842,-1.3657142,20000.0,3.6838522,-0.89666253,GaiaDR32685101029611915136,18836.611,3.4774108,0.0,0.0,-1.1725801,0.0,19240.994,3.523216,0.0,0.0,-1.0901873,0.0,sdB/processed_ELM_BHB,GALEX J212455.3-021434,321.2306291,-2.242929776,0.0,0.0,90.0,HS?,2.0,21 24 55.35098,-02 14 34.5472,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|UV|blu,,,,,,,,,,,,,,,,,,0.043227,0.04322719406,Binary,-11.29673545,-11.30309976,-11.29045149,0.04204639608,0.03487065572,0.04923129182,-0.7219061375,-2.603478202,0.06471831,0.068662405,0.047607876,-0.07764435,-0.22981262,1.011905186,3.16311604,34.01273806,28.67234477,8.234033128700556,0.7633232132195396,0.647551516514282,34.000859724073614,6.021264062128559,5.2789573243347405,71.68020522423531,9.185367797704966,6.2803852386845245,8.015354276736664,1.0386092241298517,0.6728520708927714,1,-275.8685,-272.25934,-206.6110000000008,610.9939999999988,372.6,426.0503084390391,715.6426678419884,0.0625892000000001,-0.0167839999999999,0.1,0.117972064306089,0.1013987310374247,0.0,0.0,0.0,0.0,0.0,1.5716999999999643,2.03746000000001,10,10.122758561281598,10.20545164368535,0.0063643100000003,0.0062839599999993,0.2345257999999999,0.2345258700000001,426.0503084390391,715.6426678419884,0.117972064306089,0.1013987310374247,0.0,0.0,10.122758561281598,10.20545164368535,1.0706642,0.21112433,3.8816254,0,15,0.54948556,748.7421078024528,755.8194950400441,98.75475618573998,98.16135150507696,415.6319284061756,402.1643790568727,11.991121618605044,11.950161754966674,0.998,0.999,,,,,,,,,,,-28.96604046165212,-29.15369422171192,45.44866975309345,45.44866975309347,-40.92122314103344,-40.92336433106371,-453.3069897628696,-453.3036900362962,-593.7975156061879,-602.6975156061878,-50.31925564338782,-50.34459617668809,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
1223081242794074240,sdB/processed_ELM_BHB,BHB-HVS,0.0,,235.2108095,25.75260061,17.458876,9999.938,3.6310015,-1.05,9499.941,3.4588096,SINGLE,-272.93292,0.3024027102,1,0.0,0,-1.05,-5.05,10499.936,3.803193,-0.3,9897.656,3.5907614,0.0,0,-1.05,0.0,10023.142,3.6436424,0.0,0,-1.05,0.0,235.2108095,25.75260061,9999.938,3.6310015,0.0,0.0,-1.05,0.0,9499.941,3.4588096,-5.05,10499.936,3.803193,-0.3,GaiaDR31223081242794074240,9897.656,3.5907614,0.0,0.0,-1.05,0.0,10023.142,3.6436424,0.0,0.0,-1.05,0.0,sdB/processed_ELM_BHB,Gaia DR3 1223081242794074240,235.2108191,25.75261496,0.0,0.0,90.0,*,1.0,15 40 50.59659,+25 45 09.4139,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.060363,0.06036306785,sdB/Stripped,-11.26277011,-11.26806682,-11.25749621,0.08723998728,0.08280723157,0.0916786239,-1.95000411,-3.229647723,0.088765234,0.050288383,0.08385143,0.02268982,0.06825638,1.002855844,1.759227998,22.29797501,18.43688575,3.102114524407788,0.2125208840032284,0.1759688319692172,323.27938885860414,60.9661143665362,49.16128803393895,37.58803149368952,4.477770859773329,2.702633353669451,4.54810729956575,0.5534567319165964,0.3175893092361566,1,-275.98883,-269.88614,102.28199999999924,23.203999999999724,199.99876,224.6355081582995,201.34033281371515,0.0402401000000001,0.0126409,0.1,0.1077926975634713,0.1007957953131478,0.0,0.0,0.0,0.0,0.0,3.055909999999983,3.0467800000000125,10,10.456509261130115,10.453844669230554,0.0052967099999996,0.0052739000000006,4.0,0.75,224.6355081582995,201.34033281371515,0.1077926975634713,0.1007957953131478,0.0,0.0,10.456509261130115,10.453844669230554,1.0055634,0.20720693,1.378721,1,26,3.4067698,484.96670509922654,493.2421947622628,60.13587200758439,57.61845420108674,481.17987773686576,469.712390615187,9.584093701160665,9.652082711984429,0.521,0.635,,,,,,,,,,,-9.116284800606223,-9.307985053586536,15.022784152493792,15.022784152493792,29.691590934220617,29.69058711653481,-164.71377343309172,-164.70920572285053,-450.3470045665158,-459.24700456651584,-72.45449174619118,-72.46329443742017,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
1577239362641455616,sdB/processed_ELM_BHB,BHB-HVS,0.0,,192.9080749,57.97134948,16.942047,10516.542,3.6308887,-1.05,9990.715,3.5044692,SINGLE,-178.37077,0.003004585851,1,0.0,0,-1.05,-5.05,11042.369,3.757308,-0.3,10467.109,3.6079957,0.0,0,-1.05,0.0,10582.615,3.6573975,0.0,0,-1.05,0.0,192.9080749,57.97134948,10516.542,3.6308887,0.0,0.0,-1.05,0.0,9990.715,3.5044692,-5.05,11042.369,3.757308,-0.3,GaiaDR31577239362641455616,10467.109,3.6079957,0.0,0.0,-1.05,0.0,10582.615,3.6573975,0.0,0.0,-1.05,0.0,sdB/processed_ELM_BHB,GALEX J125138.0+575816,192.9080865,57.97136531,0.0,0.0,90.0,HS?,3.0,12 51 37.94076,+57 58 16.9151,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|UV|blu,,,,,,,,,,,,,,,,,,0.061143,0.06114311178,SINGLE,-11.22618237,-11.23073575,-11.22193539,0.01651601635,0.01241213253,0.02062492684,-1.386924234,-3.560868847,0.04867583,0.05257946,0.04772043,-0.0065231323,-0.051130295,1.001787219,3.445308033,40.48778809,33.31843063,3.335047770349157,0.2245033828318376,0.1915213691584236,267.11907633589306,49.50340101215994,39.05901050944382,36.017521146563055,4.299146487100312,2.5591381258901458,4.739887974091194,0.5684424647165667,0.3292912672798191,1,-180.18323,-176.56119,49.43299999999908,66.07300000000032,210.33084,216.0617590970357,220.4647445377733,0.0228929999999998,0.0265088000000002,0.1,0.1025869847933937,0.1034539340839197,0.0,0.0,0.0,0.0,0.0,1.812460000000016,1.8095799999999824,10,10.162923361493975,10.162410136202924,0.004553379999999,0.0042469799999995,4.0,0.75,216.0617590970357,220.4647445377733,0.1025869847933937,0.1034539340839197,0.0,0.0,10.162923361493975,10.162410136202924,1.0366256,0.079265766,0.28922385,0,30,0.061726443,447.7147030874482,455.47394310872767,61.10928127948792,60.170891101693016,469.27631004896574,457.597028262456,8.277517575977829,8.50079400436954,0.378,0.493,377.43107832792464,385.4283705592511,68.7387772223001,68.72416676087197,459.7690396151438,462.0867616622676,57.87408442056345,57.2139166392687,206.67596918150235,199.09994176209904,18.348607210890734,18.156833696283567,15.50741916439459,15.507419164394586,30.96925706923525,30.96982712237272,-146.5838438104668,-146.59292092635752,-389.2560987926421,-398.15609879264207,165.6542231491955,165.64645900083408,76.7659822382223,77.91538832884272,9.353081907515085,9.265065017947425,35.353608431942305,35.22202047939087,2.701529980125375,2.677230230043163,68.14057821768142,69.4997626742979,9.146169731005658,9.037776828979869,0.0,0.0,0.0,0.0,149.96227318981408,150.05122820752442,3.896930185574089,3.76328516127656,True,True,1.0,1.0
5761711276263802112,sdB/processed_ELM_BHB,BHB-HVS,0.0,,130.8671139,-4.1319535,16.22543,15165.174,3.8061714,-1.367235,14260.492,3.6477094,SINGLE,331.49457,-0.0126082776,1,0.0,0,-1.367235,-1.677377,16069.856,3.9646335,-1.0570928,15017.333,3.786466,0.0,0,-1.410791,0.0,15276.122,3.8263977,0.0,0,-1.3236755,0.0,130.8671139,-4.1319535,15165.174,3.8061714,0.0,0.0,-1.367235,0.0,14260.492,3.6477094,-1.677377,16069.856,3.9646335,-1.0570928,GaiaDR35761711276263802112,15017.333,3.786466,0.0,0.0,-1.410791,0.0,15276.122,3.8263977,0.0,0.0,-1.3236755,0.0,sdB/processed_ELM_BHB,GALEX J084328.1-040755,130.8671266,-4.131946306,0.0,0.0,90.0,HS?,2.0,08 43 28.11038,-04 07 55.0067,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|UV|blu,,,,,,,,,,,,,,,,,,0.052299,0.05229873964,SINGLE,-11.22359798,-11.22784437,-11.21907626,0.02545009597,0.021625888,0.02927980801,-2.839689117,-1.618757695,0.0540529,0.057653323,0.03998549,-0.062898636,-0.19268036,1.00568382,1.80169953,36.85979263,29.76284627,5.249249269444428,0.3515284873436481,0.3044055153907656,74.18316733870432,6.731649256334251,6.220595560803744,36.16306508369722,6.276605252186316,4.033380476649814,4.80479078080859,0.8382495738490832,0.5349845541431133,1,329.3046,333.35715,147.84100000000035,110.9479999999985,303.30348000000004,337.41660045277933,322.9589133064918,0.0197054000000003,0.0202262999999995,0.1,0.1019230238423096,0.102025012676745,0.0,0.0,0.0,0.0,0.0,2.1899700000000166,1.86257999999998,10,10.236990212015447,10.17198133386018,0.0042463900000004,0.0045217199999996,0.3101419999999999,0.3101422,337.41660045277933,322.9589133064918,0.1019230238423096,0.102025012676745,0.0,0.0,10.236990212015447,10.17198133386018,1.052346,0.1526771,1.9615371,0,18,-0.23325811,526.664020988245,529.0162151228775,72.57583411865171,74.03148140659773,464.0431503031666,451.91142604305446,12.079750388005593,12.749853643899543,0.774,0.814,,,,,,,,,,,29.634083819448904,29.443285028311355,-25.74088936361821,-25.74088936361821,13.959507808341009,13.960724602528416,336.8292160921,336.85150302895244,-135.06519766580698,-143.965197665807,-381.6784806218245,-381.65854193390646,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
4452514740895387904,sdB/processed_ELM_BHB,BHB-HVS,0.0,,246.9210825,9.121458626,16.817287,10507.628,3.5478656,-1.05,9982.246,3.4478655,SINGLE,-327.20233,-0.02691104759,1,0.0,0,-1.05,-5.05,11033.009,3.6478655,-0.3,10506.068,3.5356288,0.0,0,-1.05,0.0,10535.185,3.5692482,0.0,0,-1.05,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.15405648,-11.15885972,-11.14944893,0.09527108831,0.09103711464,0.09951038498,-2.478240227,-3.915631201,0.06242794,0.0608369,0.050535012,0.025808334,0.052497864,1.002125303,8.200769718,58.66806827,50.25676025,3.4234117683355816,0.2132855168032632,0.2246668124802364,254.8664523718444,52.72360551444817,35.494170219831204,32.21388907184973,3.453701856523796,2.932661878681964,5.029586511022339,0.5148838104922788,0.4753622385516829,1,-328.41983,-325.99515,1.5600000000013097,27.55699999999888,210.15256,210.1583499995982,211.9516141093376,0.0122368000000001,0.0213825999999999,0.1,0.1007459144295192,0.1022605279800569,0.0,0.0,0.0,0.0,0.0,1.2174999999999727,1.207179999999994,10,10.073842675464013,10.072600635009808,0.004803240000001,0.0046075499999993,4.0,0.75,210.1583499995982,211.9516141093376,0.1007459144295192,0.1022605279800569,0.0,0.0,10.073842675464013,10.072600635009808,1.0340711,0.05392809,0.14253014,0,21,-0.43107376,529.988505039458,538.6033843092532,61.894017415274654,63.64954707997478,505.4138104321144,494.5740485447348,10.708543989619251,11.466063653790242,0.617,0.716,,,,,,,,,,,-15.41773339393825,-15.608815489442122,10.67015053497285,10.670150534972857,18.904605566403625,18.903240662540675,-22.69769459564232,-22.68970475993235,-512.7397260237951,-521.6397260237951,-132.1764104938777,-132.17707486969195,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
3861665332750313856,sdB/processed_ELM_BHB,BHB-HVS,0.0,,153.9315005,6.093506435,15.855085,9918.158,3.5189974,-1.05,9422.251,3.4136612,SINGLE,179.02063,0.03863590725,1,20.198906,0,-1.05,-5.05,10414.066,3.6243336,-0.3,9872.748,3.5013807,0.0,0,-1.05,0.0,9969.77,3.5390627,37.147827,0,-1.05,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,BHB?,-10.97306847,-10.97691308,-10.9690264,0.03022670105,0.0269776637,0.03348027175,0.4700781872,-9.074417972,0.047522094,0.05116285,0.04315652,0.011633873,0.0063095093,1.005555118,3.825764005,58.11388305,47.27272526,3.196800660310514,0.1840177240008049,0.2159139842880311,304.69386169089125,64.6363008424716,40.6229885326066,20.86783493092457,1.891352774496132,2.244031006624304,4.918348821885962,0.4461227755989201,0.5300200861693183,1,177.68849,180.35353,45.409999999999854,51.61200000000099,198.36316,203.494499545284,204.967660349592,0.0176167,0.0200653000000001,0.1,0.101539884375008,0.1019932167552823,0.0,0.0,0.0,0.0,0.0,1.3321400000000096,1.332899999999995,10,10.088339654254312,10.088440038479686,0.0038446099999998,0.0040420699999987,4.0,0.75,203.494499545284,204.967660349592,0.101539884375008,0.1019932167552823,0.0,0.0,10.088339654254312,10.088440038479686,1.0609576,0.11536601,1.2388965,0,14,0.8130094,702.8544684736902,710.0227410339006,85.7373933671825,86.3548795187282,510.3137169954228,500.3757779486731,6.968319695618323,7.26458150748551,0.977,0.98,,,,,,,,,,,16.37527381050527,16.184391523135755,-11.611219509986547,-11.611219509986553,15.416939900724865,15.41739689772269,-379.4996628568352,-379.4891161066105,-564.5628750771874,-573.4628750771875,-176.78566070120647,-176.80677150528768,,,,,,,,,,,,,,,,,,,,,False,False,0.0,0.0
5758776812872962560,synthe/processed_vhighlogg,Runaway,0.2694274,,138.2960117,-4.878724725,18.981234,10210.569,3.7406228,-1.0,8783.349,3.091753,SINGLE,469.4639,0.4839005604,1,250.0,1,-1.0,-1.0,11637.789,4.3894925,-1.0,9870.009,3.6052985,240.47156,1,-1.0,0.10384812,10447.773,3.8678775,250.0,1,-1.0,0.5,138.2960117,-4.878724725,10210.569,3.7406228,250.0,1.0,-1.0,0.2694274,8783.349,3.091753,-1.0,11637.789,4.3894925,-1.0,GaiaDR35758776812872962560,9870.009,3.6052985,240.47156,1.0,-1.0,0.10384812,10447.773,3.8678775,250.0,1.0,-1.0,0.5,synthe/processed_vhighlogg,Gaia DR3 5758776812872962560,138.296013,-4.8787224,0.0,0.0,90.0,*,1.0,09 13 11.04312,-04 52 43.4006,A,2020yCat.1350....0G,Star,*,,,,,,,,,,,,,,,,,,0.009649,0.009648816434,SINGLE,-11.57250957,-11.58088663,-11.56313709,0.1009145106,0.09303699281,0.1088056852,-0.3001639175,-0.5230552235,0.30596745,0.29299504,0.20094825,0.09033775,0.10534668,1.002820303,1.790604861,10.31567203,8.426787291,3.110499909804189,0.2842377327358418,0.2650403559073297,301.7949619231723,56.03808973404426,49.88229681487954,74.24065784061843,11.12926667620681,17.192340793614857,4.397630324972409,0.6588034294556921,1.0370045073820895,1,459.86182,478.95746,340.5599999999995,237.20399999999967,204.21138,397.0936933791621,312.9984430272845,0.1353243000000001,0.1272546999999999,0.1,0.1682636804853919,0.1618448598877641,0.16557928,0.2305726,0.0,0.16557928,0.2305726,9.60208,9.493560000000002,10,13.863619308333591,13.788679468085403,0.0083770600000008,0.0093724799999996,0.0,0.0,397.0936933791621,312.9984430272845,0.1682636804853919,0.1618448598877641,0.16557928,0.2305726,13.863619308333591,13.788679468085403,0.94875115,0.0,0.0,1,16,1.5815426,297.61509057553155,304.06408131486535,8.577356987305015,8.51889869313565,399.8473186478512,386.9576977696844,20.596647969187263,18.765198916886693,0.0,0.002,479.6957565964733,474.0852007761527,58.94605429634366,56.23677672865599,505.52267413525146,509.35823466610304,21.169709920538477,20.203402651068355,228.0294970571381,223.94746025807248,45.21072316423586,45.0186955058478,-53.89541386893367,-53.89541386893368,35.403427101871905,35.405536478627475,197.63607953547776,197.632906246026,-213.5263774526865,-222.4263774526865,62.61955234638005,62.63151385586615,17.14141858689658,18.48417787372134,10.835670430402477,11.48660831582108,-12.166741719344454,-12.613746783454229,6.545292905735481,6.647503017038601,12.074710228654212,13.511410871935905,9.65958481404778,10.047264533046247,0.0,0.0,0.0,0.0,235.57262942316,235.82760438889449,57.66579971947296,58.2126043855796,True,True,0.909,0.919
3591954061009653632,synthe/processed_vhighlogg,Runaway,0.24929997,,174.1678172,-8.316716022,18.58502,10854.61,3.998329,-1.0,9760.807,3.537154,SINGLE,234.57718,0.3830834865,1,91.04419,1,-1.0,-1.0,11948.413,4.4595037,-1.0,10534.438,3.89949,69.23279,1,-1.0,0.13513745,11045.831,4.0864744,120.073616,1,-1.0,0.47948346,174.1678172,-8.316716022,10854.61,3.998329,91.04419,1.0,-1.0,0.24929997,9760.807,3.537154,-1.0,11948.413,4.4595037,-1.0,GaiaDR33591954061009653632,10534.438,3.89949,69.23279,1.0,-1.0,0.13513745,11045.831,4.0864744,120.073616,1.0,-1.0,0.47948346,synthe/processed_vhighlogg,Gaia DR3 3591954061009653632,174.1678192,-8.316710064,0.0,0.0,90.0,*,1.0,11 36 40.27661,-08 19 00.1562,A,2020yCat.1350....0G,Star,*,,,,,,,,,,,,,,,,,,0.022555,0.02255522176,ELM?,-11.55786622,-11.56548584,-11.54893467,0.03766423605,0.0304112112,0.04493040951,-0.4360856241,-1.340553781,0.2653384,0.22196417,0.18255845,0.044315338,-0.028182983,1.00281489,1.71389149,12.24074958,10.15868068,2.844680332847701,0.3030461083496591,0.2662211849477454,228.037202835544,43.01929888245692,119.15387688013192,43.60337890185556,12.587384360501222,11.027202673072424,2.6555688538209035,0.7762323843780026,0.6530456462650358,1,228.479,240.99324,320.1720000000005,191.22099999999955,217.0922,386.8321766410342,289.300007158382,0.0988389999999999,0.0881454000000001,0.1,0.1406028019671015,0.1333027064284894,0.11416252,0.2301834899999999,0.0,0.11416252,0.2301834899999999,6.098179999999985,6.416059999999987,10,11.712719552366982,11.881322566263398,0.0076196199999998,0.0089315499999997,0.0,0.0,386.8321766410342,289.300007158382,0.1406028019671015,0.1333027064284894,0.11416252,0.2301834899999999,11.712719552366982,11.881322566263398,0.9613086,0.0,0.0,0,15,1.4437544,136.65597660412422,144.18533041503744,47.71669599791681,51.123466349241056,458.0422541965432,445.701268660466,27.820833852376605,28.35879160570536,0.0,0.002,343.5734651347518,336.88441066568856,36.773979006885874,34.63397141834528,503.2014918355228,491.3373756354504,53.167306134579455,47.62201745027031,229.7241753698437,225.13278060526315,6.739530388740005,6.547611067246328,-27.86939881109453,-27.869398811094523,33.513994864584475,33.51389965654423,-74.7767513732066,-74.77649511712512,-114.34843620220904,-123.24843620220904,2.78002406570852,2.7763750831065463,15.917768065296826,16.85339191183152,3.9016677212259614,4.388134350553204,9.232184377954695,9.139084720696614,1.053288629512731,1.088738114691524,12.96696231937275,14.160294820437803,6.78454533510399,6.87967946416345,0.0,0.0,0.0,0.0,243.0765757228973,240.4530098651029,54.85232816234735,52.4180537042365,True,True,0.612,0.588
5756769620037376640,synthe/processed,Runaway,-0.1782551,,133.9070916,-7.831231951,18.462435,10719.256,4.1269093,-1.0,10173.679,3.905057,SINGLE,505.29263,0.09735372767,1,77.68299,1,-1.0,-1.0,11449.336,4.436048,-1.0,10610.159,4.0885057,61.99472,1,-1.0,-0.26658976,10906.173,4.1900067,92.01422,1,-1.0,-0.06530789,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.52500386,-11.53218211,-11.51860622,0.03050471952,0.02429914089,0.03672566638,-0.8388176046,-0.3483685005,0.16134325,0.16781807,0.12611392,0.015420914,-0.038259506,0.997449425,2.288091799,22.03908976,18.6185818,2.583123296098151,0.182023972439993,0.1376599502808906,142.80671010716054,96.47000521648444,113.45122105272382,31.05323068281221,6.319790756644935,3.7430079258494335,2.056409064592127,0.4286458598059175,0.2500207921651454,1,501.7519,508.79257,109.09699999999977,186.91700000000128,214.38512,240.5475734369697,284.4273977070684,0.0384036000000005,0.0630973999999993,0.1,0.1071206632399185,0.1182424707402543,0.08833466,0.11294721,0.0,0.08833466,0.11294721,3.5407299999999964,3.499940000000038,10,10.608334880314628,10.594790229334428,0.0071782500000008,0.0063976399999994,0.0,0.0,240.5475734369697,284.4273977070684,0.1071206632399185,0.1182424707402543,0.08833466,0.11294721,10.608334880314628,10.594790229334428,1.0144053,0.0,0.0,0,18,0.6033951,351.1293919714768,355.1884452506776,4.49872327318229,4.294457762669979,477.65392527883614,466.11317848749246,13.394804517780011,13.615628316939349,0.0,0.0,539.9982731129599,537.1047877226939,31.90402234127917,30.30774866542712,365.0224843344603,382.2222862680045,20.193347755951496,17.02053987568574,243.1247782651699,232.8487261816197,24.5108398749596,24.320138930411133,-23.56135153192928,-23.56135153192927,12.252181293713956,12.253104503716994,302.31506622494334,302.3105599175372,-156.59613887647586,-165.49613887647587,85.87840199169165,85.89636208197041,7.344376136679825,7.338025791095758,4.078474434009018,3.95641242975694,-7.160681916122938,-7.268973175714184,4.866253889488226,4.5768777804223335,-1.6323281940657697,-1.0043164250046726,2.6069427406581887,2.5251392197837466,0.0,0.0,0.0,0.0,90.79699956519032,90.46824528944568,21.936343459871978,20.6753291577094,True,True,1.0,1.0
2114722668258447488,synthe/processed_vhighlogg,Runaway,0.19662638,,274.1645531,42.6881835,18.55465,10446.223,3.7630103,-1.0,9504.784,3.3303761,SINGLE,-225.95642,-0.0593794792,1,27.727203,1,-1.0,-1.0,11387.661,4.195644,-1.0,10284.285,3.6854932,0.0,1,-1.0,0.13637735,10517.292,3.8057292,52.93965,1,-1.0,0.2645907,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.51844299,-11.52776434,-11.5089729,0.09017079471,0.07643466323,0.1039282925,-0.6172767609,-0.2859809425,0.120288536,0.13344014,0.15859531,0.038414,-0.0042858124,1.0023957,1.659160701,12.90953285,10.56542419,3.1595636986916062,0.2279721394763911,0.2033574665189697,282.8439791269021,37.89239656383717,34.15835916930314,62.412888188799855,9.54192327012666,11.88897423602271,4.216194729119433,0.6139858434900844,0.830265075698319,1,-230.63014,-221.30164,161.9380000000001,71.0689999999995,208.92446,264.3356688574049,220.6812922458348,0.0775171000000001,0.0427189000000001,0.1,0.1265262849862036,0.108742376363633,0.0602490299999999,0.06796432,0.0,0.0602490299999999,0.06796432,4.673720000000003,4.654780000000017,10,11.038281507481136,11.030275465662683,0.0093213499999986,0.0094700900000006,0.0,0.0,264.3356688574049,220.6812922458348,0.1265262849862036,0.108742376363633,0.0602490299999999,0.06796432,11.038281507481136,11.030275465662683,0.95742387,0.0,0.0,0,27,-0.49364206,81.79932353962177,86.7980403311207,32.49176940410551,35.1812829711796,427.42841285919104,413.96044534876586,17.303049909249207,19.832211424875425,0.0,0.0,225.14923513565108,211.89981809515467,77.85926572034917,87.9005654389042,254.0323918879037,244.410652315085,80.10007745487492,89.17784870624372,214.136083888012,214.21369966607537,-10.970769237013066,-11.162225908171576,53.609276531550606,53.6092765315506,25.441015990383686,25.439905908629743,-42.73516272981337,-42.73789892343919,-42.894720098010765,-51.7947200980108,54.998892586209415,54.997079657937,36.94359401734101,39.58727765111077,17.784166066936677,20.12863769170357,4.236608282678052,4.328545165281218,1.432126744548231,1.5756464954056315,36.69986769972418,39.349920566352544,17.737309734296257,20.084591285290813,0.0,0.0,0.0,0.0,277.42065244354166,282.73632649996506,12.985605539258954,16.889078104199648,True,True,1.0,1.0
3791270299077640832,synthe/processed,Runaway,0.0655049,,166.3577304,-2.433176014,18.65847,9774.016,4.144143,-1.0,8784.501,3.7080584,SINGLE,312.92953,-0.06080261476,1,86.46857,1,-1.0,-1.0,10763.531,4.5802274,-1.0,9601.597,4.0789456,67.74017,1,-1.0,-0.15317833,9899.211,4.229726,105.81258,1,-1.0,0.23100074,166.3577304,-2.433176014,9774.016,4.144143,86.46857,1.0,-1.0,0.0655049,8784.501,3.7080584,-1.0,10763.531,4.5802274,-1.0,GaiaDR33791270299077640832,9601.597,4.0789456,67.74017,1.0,-1.0,-0.15317833,9899.211,4.229726,105.81258,1.0,-1.0,0.23100074,synthe/processed,Gaia DR3 3791270299077640832,166.3577372,-2.433169942,0.0,0.0,90.0,*,1.0,11 05 25.85693,-02 25 59.4118,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.03282,0.03281965051,SINGLE,-11.4794924,-11.48540148,-11.473351,0.1064085454,0.0995584581,0.1132737063,-1.530058841,-1.366180529,0.24892665,0.23378319,0.18994175,0.03495598,0.075494766,1.004916769,1.591361288,13.02119972,11.31284749,2.243617392403177,0.1532360424970056,0.1063964893700735,155.14743507054334,169.78915676685375,129.58402858368697,25.02754078956857,5.708705459536398,2.134305499992206,1.8344968337468588,0.4060889595189962,0.1516201416215541,1,307.08832,318.96793,172.41899999999987,125.19499999999972,195.48032,260.6546893272829,232.13432217641216,0.0651973999999997,0.0855830000000006,0.1,0.1193762998536978,0.1316223760954045,0.21868323,0.16549584,0.0,0.21868323,0.16549584,5.84120999999999,6.038400000000024,10,11.581007480530348,11.681706834191669,0.0059090800000003,0.0061414000000006,0.0,0.0,260.6546893272829,232.13432217641216,0.1193762998536978,0.1316223760954045,0.21868323,0.16549584,11.581007480530348,11.681706834191669,1.0097635,0.10563984,0.04394122,0,16,-0.24425916,184.41028493453788,189.988418731352,11.932388373693396,11.717406275822576,502.6842103405326,492.4121177209571,12.926938072982937,12.953663104208813,0.0,0.0,557.9628041546965,522.4974029903128,67.95675238645653,56.8683301466251,539.5070783727483,525.3983205649055,28.93975533595567,28.349831302807598,217.8400979062464,206.08709851595407,11.655606048459838,11.464492076896477,-15.423783093381482,-15.42378309338148,19.460083482656195,19.46027001292104,107.00863839533557,107.00337570601344,-112.86635359155927,-121.76635359155932,99.08325148761962,99.09001954068138,2.155041169132726,2.6590821465054986,3.117771673699135,3.147157581563382,-1.8471658918866656,-2.07572577886709,2.3850279087811663,2.3166934227267846,1.11003630954464,1.661950767264453,3.073297696637555,3.028585403748902,0.0,0.0,0.0,0.0,92.46564177720904,92.9308876067814,19.939159881041977,18.88786812006257,True,True,1.0,1.0
3628424827343225472,synthe/processed,Runaway,0.03057278,,198.6137228,-7.40478327,18.479256,9156.79,3.9357672,-1.0,8446.458,3.638445,SINGLE,215.06769,0.2994772308,1,0.0,1,-1.0,-1.0,9867.122,4.2330894,-1.0,9008.922,3.8608181,0.0,1,-1.0,-0.09388096,9273.979,3.9850934,0.0,1,-1.0,0.10583863,198.6137228,-7.40478327,9156.79,3.9357672,0.0,1.0,-1.0,0.03057278,8446.458,3.638445,-1.0,9867.122,4.2330894,-1.0,GaiaDR33628424827343225472,9008.922,3.8608181,0.0,1.0,-1.0,-0.09388096,9273.979,3.9850934,0.0,1.0,-1.0,0.10583863,synthe/processed,Gaia DR3 3628424827343225472,198.6137299,-7.40477384,0.0,0.0,90.0,*,1.0,13 14 27.29517,-07 24 17.1858,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.042267,0.04226724735,ELM?,-11.44567611,-11.45134461,-11.43979198,0.04930291763,0.04223081849,0.05638582811,-1.573472282,-2.121968374,0.19335052,0.24380475,0.21111402,0.07286072,0.123140335,1.000816896,2.006809298,14.8833023,12.66166591,2.402186381717117,0.1751022643258535,0.1843715432551391,463.6267945677412,51.92315275335085,54.7580214427154,35.46993779829788,6.151748630819195,6.620832996831057,2.8247909390511565,0.4854304786958958,0.520235498825877,1,211.74405,218.3196,147.8680000000004,117.18899999999849,183.1358,235.37983487469805,217.4212109308557,0.0749490999999999,0.0493261999999998,0.1,0.1249694666340942,0.1115036950349179,0.12445374,0.07526585,0.0,0.12445374,0.07526585,3.323640000000012,3.2519100000000094,10,10.537864245168471,10.515460933696634,0.0056684999999987,0.00588413,0.0,0.0,235.37983487469805,217.4212109308557,0.1249694666340942,0.1115036950349179,0.12445374,0.07526585,10.537864245168471,10.515460933696634,1.0032852,0.0,0.0,0,15,1.5488824,241.45739020990507,250.25592278433865,64.67218915915653,67.3650804185145,484.9989092780671,473.76090098413215,17.514522717047974,18.947737844092902,0.003,0.007,279.5800920737393,277.4589466920924,57.91746374571428,50.73967247477691,337.13799634209994,334.1286070815169,72.00588601282453,64.413302107612,218.7701011147402,218.78578128616147,-5.519029946183155,-5.710693369778494,-14.891357632327852,-14.89135763232785,29.04879615265388,29.047998476357247,-36.67085199193873,-36.67072044228699,-238.60504322301884,-247.50504322301884,4.955123581203059,4.953658249826021,27.278247747629795,28.732941765690697,26.20117612294381,28.700705955496925,4.008685672351492,4.088879669350978,1.493401784997901,1.62686517932325,26.982091085780468,28.440516970690616,26.30292879560044,28.791437540734684,0.0,0.0,0.0,0.0,189.10206114566532,189.5251112986941,79.86506700602443,84.16298767806603,True,True,0.988,0.988
4232494870674356352,synthe/processed_vhighlogg,Runaway,0.309173,,308.179424,2.503307091,18.195131,10682.718,3.9287372,-1.0,9995.992,3.6469855,SINGLE,-216.48282,-0.05280549705,1,110.67365,1,-1.0,-1.0,11369.444,4.210489,-1.0,10460.788,3.8294263,94.00062,1,-1.0,0.19032958,10812.939,3.9867465,126.87662,1,-1.0,0.41534212,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.42839154,-11.43541071,-11.4205613,0.1148493302,0.1065318265,0.1231804644,-1.114870961,-2.000579805,0.15018064,0.14125814,0.124844566,0.031820297,0.067949295,1.002763829,1.922388322,15.9686576,13.99900299,2.981478483597584,0.2341264837496379,0.2615938324520379,262.2944769797137,31.618715753923027,35.44838813163844,38.78481342421369,7.468085835877274,8.602117270130814,3.2125652947959127,0.6154034062205542,0.6936446587409302,1,-221.17126,-211.6204,221.9300000000003,130.22099999999955,213.65436000000005,308.06023834148044,250.2112994810776,0.0993108999999998,0.0580093000000001,0.1,0.1409349312938775,0.1156074343910893,0.1188434199999999,0.10616912,0.0,0.1188434199999999,0.10616912,4.688439999999986,4.862420000000014,10,11.044522155059488,11.119493165445991,0.0070191699999995,0.0078302400000005,0.0,0.0,308.06023834148044,250.2112994810776,0.1409349312938775,0.1156074343910893,0.1188434199999999,0.10616912,11.044522155059488,11.119493165445991,0.9859524,0.0,0.0,0,19,-0.35161322,268.5313291091943,274.6325084566095,84.73901210516989,79.02518096970162,482.9977468363976,471.1369555283519,24.05580543168756,22.823234822526057,0.024,0.02,,,,,,,,,,,-16.03528555996409,-16.22448116769094,26.64881243254926,26.648812432549267,-14.01555878313478,-14.016959021711072,-182.47810744482533,-182.48205034576517,-181.72948645710116,-190.6294864571012,76.06055987529616,76.05073895681235,,,,,,,,,,,,,,,,,,,,,False,False,0.166,0.136
1729529316590581248,sdB/processed_ELM_BHB,Runaway,0.0,-0.37+-0.14,315.5965814,0.7716954251,18.32098,9613.897,4.086939,-1.05,9000.0,3.5840657,SINGLE,-168.68768,0.08518423356,1,64.61344,0,-1.05,-5.05,10829.46,4.5898123,-0.3,9496.685,4.036313,0.0,0,-1.05,0.0,9758.567,4.169078,102.54917,0,-1.05,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.42800156,-11.43329111,-11.42318543,0.06692020241,0.05988416145,0.07396561127,-0.4226285443,-3.518243443,0.21393366,0.23722969,0.15528567,0.07042122,0.118938446,1.01017943,2.15555654,16.94052654,12.66022193,2.25227361463777,0.2026027112505395,0.1300449133301584,272.9055996619763,116.16731633127417,215.4509297242488,24.161041903810315,6.681854104884791,3.707042804151621,2.002648210781251,0.5499419637298861,0.3123889211270894,1,-175.35548,-162.03069,117.21200000000135,144.66999999999825,192.27794000000003,225.18760879463136,240.62463529456645,0.0506260000000002,0.0821389999999997,0.1,0.1120847530933624,0.1294094869822145,0.0,0.0,0.0,0.0,0.0,6.6678,6.656990000000008,10,12.01913294876132,12.013139300786456,0.0052895500000005,0.00481613,4.0,0.75,225.18760879463136,240.62463529456645,0.1120847530933624,0.1294094869822145,0.0,0.0,12.01913294876132,12.013139300786456,0.9419666,0.0,0.0,0,16,0.3981806,224.11798922856843,230.4869985040038,83.18229761457792,87.33347252734283,529.23320947471,518.9527121852666,21.56095464800634,22.80961279669036,0.002,0.005,188.3077353437797,184.6320758852943,58.80498298826682,56.44689783933416,163.09695127548954,161.13716532685436,57.698630921581326,54.08749133375193,220.7769685372567,220.2023558320272,-5.2316382110764295,-5.420978446778462,16.29076419158693,16.29076419158693,-11.492035776389235,-11.492816917165856,-145.67136661837026,-145.66733840237146,-158.22329361983526,-167.1232936198353,-63.04058533583324,-63.04829681927951,24.53665920189645,25.50811030237484,12.045163531532392,12.668550370250918,10.087871645536865,10.248809782266274,3.593279876729329,3.651800124025497,22.36699556161228,23.35862986660486,11.581444730429832,12.219540636385023,0.0,0.0,0.0,0.0,101.83513086232723,103.6411338934248,13.472803564468858,10.747962359900754,True,True,1.0,1.0
1511515024299400192,synthe/processed_vhighlogg,Runaway,-0.15576969,,211.3835043,51.09540865,18.285568,9702.089,4.1168556,-1.0,9420.429,3.9945383,SINGLE,-227.62926,0.2239444548,1,64.72599,1,-1.0,-1.0,10731.278,4.530701,-1.0,9587.286,4.077105,46.794243,1,-1.0,-0.25158444,9762.258,4.146764,77.729935,1,-1.0,-0.052565567,211.3835043,51.09540865,9702.089,4.1168556,64.72599,1.0,-1.0,-0.15576969,9420.429,3.9945383,-1.0,10731.278,4.530701,-1.0,GaiaDR31511515024299400192,9587.286,4.077105,46.794243,1.0,-1.0,-0.25158444,9762.258,4.146764,77.729935,1.0,-1.0,-0.052565567,synthe/processed_vhighlogg,SBSS 1403+513,211.3835173,51.09542423,0.0,0.0,90.0,*,3.0,14 05 32.04415,+51 05 43.5272,A,2020yCat.1350....0G,Star,*|blu,,,,,,,18.0,,,,,,,,,,,0.063253,0.06325250667,BHB?,-11.39143446,-11.40128904,-11.38073495,0.1188,0.116546736,0.1188,-1.830296826,-3.504062145,0.103664525,0.10077237,0.112698875,0.07416153,0.14809608,1.006422673,1.940681815,21.47636761,16.76566884,2.256188228693511,0.1578947316715444,0.1146991694501919,234.6952781612877,122.87778310956946,184.5082275309429,21.771971659852017,4.569372958401233,2.903386311091876,1.952999955304988,0.4037314234092251,0.2599188331614914,1,-231.6943,-223.61163,114.80299999999988,60.16899999999987,194.04178,225.45940032424545,203.1563952883797,0.0397505999999996,0.0299084,0.1,0.1076109204512254,0.104376780897669,0.09581475,0.1032041229999999,0.0,0.09581475,0.1032041229999999,4.06504000000001,4.017629999999997,10,10.794653778681374,10.776889663390824,0.0098545800000007,0.0106995099999984,0.0,0.0,225.45940032424545,203.1563952883797,0.1076109204512254,0.104376780897669,0.09581475,0.1032041229999999,10.794653778681374,10.776889663390824,0.99534494,0.0,0.0,0,30,2.1602805,240.0832285734692,247.3452786916453,55.704629563038175,58.091582311201975,515.331345783915,505.5420689965857,13.740198422121203,14.351546774815413,0.0,0.0,127.53481711293124,124.31927737379532,76.22140417179057,71.60368746438917,259.29893690168166,259.0245897599748,56.38543215847689,52.44460610664023,213.74564848862096,214.4136349104837,9.689883469239808,9.498779342140844,10.055670657091682,10.05567065709168,19.288348838118637,19.28842272312741,-140.67874346224326,-140.6779187035968,-194.41832740416268,-203.31832740416263,-7.138749856438533,-7.146175329895155,37.9682956229545,39.10860677000651,18.678708820836324,19.511194074725346,22.22127186006793,22.18545693364814,9.222773181108488,9.434100601393354,30.786466985235883,32.20696545991632,16.394757849159856,17.19241035145741,0.0,0.0,0.0,0.0,222.19545288615024,223.5427372813837,15.736389375960114,14.655433929888924,True,True,1.0,1.0
3573377850714810496,sdB/processed_ELM_BHB,Runaway,0.0,0.5,176.6841385,-13.3546594,16.598259,14392.269,4.029198,-0.8621815,13634.592,3.825511,SINGLE,513.3604,-0.1567175846,1,0.0,0,-0.8621815,-1.0976508,15149.945,4.232886,-0.62671214,14264.725,4.0046325,0.0,0,-0.891445,0.0,14473.909,4.048529,0.0,0,-0.8358203,0.0,176.6841385,-13.3546594,14392.269,4.029198,0.0,0.0,-0.8621815,0.0,13634.592,3.825511,-1.0976508,15149.945,4.232886,-0.62671214,GaiaDR33573377850714810496,14264.725,4.0046325,0.0,0.0,-0.891445,0.0,14473.909,4.048529,0.0,0.0,-0.8358203,0.0,sdB/processed_ELM_BHB,GALEX J114644.2-132116,176.6841495,-13.35465883,0.0,0.0,90.0,HS?,3.0,11 46 44.19589,-13 21 16.7718,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|EB*|HS?|UV|blu,,,,,,,,,,,,,,,,,,0.038652,0.03865205296,SINGLE,-11.28448387,-11.28870759,-11.28013334,0.01917098243,0.01617305736,0.02217309647,-2.412352491,-0.128289783,0.06351641,0.06883202,0.04317995,-0.06271553,-0.1921463,1.001004885,2.050803807,28.80147601,23.55763129,4.198033107752787,0.3290082792885878,0.2520001057112497,78.80797715749316,14.301136101271055,32.15088615980564,26.854217137460072,6.837639144278386,4.249837613732518,3.101510955573445,0.7706319456149715,0.4952814771449407,1,510.99014,515.73584,127.54399999999988,81.63999999999942,287.84538000000003,314.8371558811704,299.19901802536776,0.0245655000000004,0.0193310000000002,0.1,0.1029731216883805,0.1018513012238921,0.0,0.0,0.0,0.0,0.0,2.3702600000000302,2.375440000000026,10,10.277068281742617,10.27826421112048,0.0042237199999988,0.0043505299999999,0.2354693,0.23546936,314.8371558811704,299.19901802536776,0.1029731216883805,0.1018513012238921,0.0,0.0,10.277068281742617,10.27826421112048,1.0503771,0.22639579,3.2091467,0,20,-2.4673557,419.3450552004184,424.3150375698296,27.61064795229519,27.543876902155187,503.4659619868894,493.0775384952546,18.53174291436114,17.640226679780802,0.04,0.093,591.4364554040608,586.6144329055015,23.079492440386137,19.46719840294889,465.0352782087661,464.182664080004,54.86567762257668,45.71501492069591,242.229217137284,229.13965664332773,5.239250893920673,5.048133625924296,-18.194118685394123,-18.194118685394116,19.51779177863256,19.51761062020494,189.77403918216316,189.757606490547,-231.08056614867385,-239.9805661486737,294.00316549645703,294.0146760925833,5.650955366524623,5.669213321764351,4.008461030440837,4.560283382910439,-5.164253353229529,-5.351132385141805,5.35727885959297,5.445787848350837,-2.294293760203999,-1.872261168842896,1.699159598174188,1.941956195010062,0.0,0.0,0.0,0.0,54.59765283993228,54.698864841953736,13.308139188051534,12.928340193053009,True,True,0.988,0.992
4604520157553816192,synthe/processed_vhighlogg,Runaway,0.17655213,,271.0229217,33.8731215,17.438326,10493.253,4.166716,-1.0,9917.519,3.9215088,SINGLE,-279.99014,-0.07549875004,1,36.377968,1,-1.0,-1.0,11068.987,4.411924,-1.0,10467.715,4.151655,17.531498,1,-1.0,0.13568859,10524.951,4.1843333,50.568985,1,-1.0,0.21844167,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.27284851,-11.27928877,-11.26633491,0.1092711506,0.0988305172,0.1197326727,-1.864262987,-0.9708707587,0.06537846,0.06949768,0.07763297,0.013975143,0.027238846,1.004623778,1.880683709,23.29250893,18.34274346,2.4671085460892863,0.1341329766526549,0.1026632270856824,115.33518287656044,112.01060586950489,93.32011070414624,16.328884877573977,2.7808372379641915,1.418976571794443,1.927073145905334,0.3283794382823251,0.1631890566244711,1,-282.97986,-277.12262,25.538000000000466,31.6979999999985,209.86506000000003,211.41318041409724,212.24539244187025,0.0150610000000002,0.0176172999999995,0.1,0.1011278088410898,0.1015399884739504,0.04086354,0.04188954,0.0,0.04086354,0.04188954,2.989719999999977,2.867520000000013,10,10.43735721715032,10.403012590129846,0.0064402600000015,0.0065135999999998,0.0,0.0,211.41318041409724,212.24539244187025,0.1011278088410898,0.1015399884739504,0.04086354,0.04188954,10.43735721715032,10.403012590129846,1.0038979,0.036478866,0.034154225,0,27,-1.1547955,76.42577527794884,84.18165365526804,5.776737271768814,6.224935369940054,561.1255531698981,550.8274236727693,11.056888339186298,10.53189958281629,0.0,0.0,338.88860692186023,313.84006151995425,47.30637664851182,39.943442931906574,470.4351506065452,439.44881484344,60.311486806035454,50.362957123469336,242.5558488828337,231.30399926746333,0.960590291116606,0.7702117177483695,12.947650305910413,12.947650305910413,6.627313156294599,6.626886830809406,39.30811123587977,39.30860268249285,-65.52869157578812,-74.42869157578812,-1.3274404952673904,-1.3245518493536474,5.824652710785787,6.371017494574892,2.4100302515859884,2.417889023108718,-2.0351374080476945,-2.2076720246189843,0.0569564151608996,0.0830949502439986,5.457544771381095,5.9762905006277975,2.576289800832856,2.588306157871813,0.0,0.0,0.0,0.0,87.57623701404476,92.35889598430616,8.13089768533952,7.706339444938404,True,True,1.0,1.0
1224962262373806976,synthe/processed,Runaway,-0.0865856,,236.1334183,29.57410593,17.59898,9563.376,4.2562566,-1.0,8834.406,3.9235039,SINGLE,-257.88995,-0.02384087336,1,45.151268,1,-1.0,-1.0,10341.391,4.624015,-1.0,9434.092,4.1605325,21.45549,1,-1.0,-0.2335663,9763.817,4.3369007,63.501923,1,-1.0,0.07883219,236.1334183,29.57410593,9563.376,4.2562566,45.151268,1.0,-1.0,-0.0865856,8834.406,3.9235039,-1.0,10341.391,4.624015,-1.0,GaiaDR31224962262373806976,9434.092,4.1605325,21.45549,1.0,-1.0,-0.2335663,9763.817,4.3369007,63.501923,1.0,-1.0,0.07883219,synthe/processed,Gaia DR3 1224962262373806976,236.1334163,29.57412909,0.0,0.0,90.0,*,1.0,15 44 32.01992,+29 34 26.8647,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.083596,0.08359599103,SINGLE,-11.27200573,-11.27916451,-11.26520843,0.07675966804,0.06632383137,0.08721208759,0.3836865371,-5.210634991,0.079723336,0.062693425,0.08014994,0.06700516,0.12835884,1.001951209,1.669350621,17.45871842,14.38113835,2.1417786951461464,0.1051930442870356,0.0862078781736666,77.87192892746327,167.51374766986763,60.153104051756976,14.422593846244,1.7911851004069104,0.5602214595195237,1.7034078023783723,0.2294398124945582,0.055341109691599,1,-261.97214,-254.10541,129.28399999999965,200.4409999999989,191.26752,230.86276629840145,277.0556960034389,0.0957240999999999,0.0806440999999997,0.1,0.1384308611575107,0.1284658353991829,0.1469807,0.16541779,0.0,0.1469807,0.16541779,4.0821900000000255,3.7845399999999927,10,10.801123793203196,10.692181396310106,0.0071587799999992,0.0067973000000005,0.0,0.0,230.86276629840145,277.0556960034389,0.1384308611575107,0.1284658353991829,0.1469807,0.16541779,10.801123793203196,10.692181396310106,0.9888806,0.0,0.0,0,29,-0.29904512,316.06674556552827,317.8636270549632,20.70432738449921,21.099671570890543,566.7696595242363,556.6266042786849,6.341329764585893,6.2242753159215045,0.0,0.0,,,,,,,,,,,2.335134822953524,2.144483910952536,6.496421480610997,6.496421480610996,11.37972299402634,11.379375428876532,-196.9240777739124,-196.9099123615707,-59.57059682933386,-68.47059682933386,-239.93840717708252,-239.94905540162085,,,,,,,,,,,,,,,,,,,,,False,False,0.016,0.01
4551328950397878656,synthe/processed_vhighlogg,Runaway,-0.047293667,,267.0017659,18.45957999,17.318993,9809.31,3.7602942,-1.0,9318.845,3.5413783,SINGLE,-175.39598,0.04967823651,1,123.4144,1,-1.0,-1.0,10299.775,3.97921,-1.0,9687.858,3.7082057,113.15192,1,-1.0,-0.120617226,9899.38,3.808398,131.40907,1,-1.0,0.09761396,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.23732461,-11.24269466,-11.23183535,0.06421978489,0.05964348817,0.06880191339,-0.6380951607,-2.339479021,0.06845636,0.0591217,0.07370879,0.018884659,0.060709,1.005632927,1.669617526,29.65322789,24.11446029,2.890323770893877,0.2019188038304564,0.1727534951505278,354.7946698937089,52.270855446259134,42.87445793362542,31.25682339667664,4.038710625370695,5.915438066026894,4.023162743196213,0.5105924464298592,0.763411915208791,1,-178.36058,-172.40013,121.45199999999932,90.06999999999971,196.1862,230.73710879362216,215.8741067623441,0.0520884999999999,0.0481037999999998,0.1,0.1127528794854038,0.110968353932281,0.073323559,0.1449076269999999,0.0,0.073323559,0.1449076269999999,2.96459999999999,2.9958500000000186,10,10.430189507386716,10.439114771976604,0.0053700499999997,0.0054892599999991,0.0,0.0,230.73710879362216,215.8741067623441,0.1127528794854038,0.110968353932281,0.073323559,0.1449076269999999,10.430189507386716,10.439114771976604,0.98356277,0.0,0.0,0,26,0.7256921,208.04099490756752,212.68776691342177,49.38108388574051,51.60074893425899,507.199651652668,496.2146275207667,17.09344123365173,17.737950520349866,0.0,0.0,244.4093232673378,243.8610298471588,55.33670682806208,46.861832993400895,157.15381936890174,152.97355905702872,55.00703595830842,47.05085698709728,222.4223509427337,221.39291162881696,-12.78625407510298,-12.97692282932639,19.797124120732853,19.79712412073286,11.691512217534632,11.690298122177229,-148.11270304911028,-148.10648990678374,-105.39732631501296,-114.29732631501297,-101.1686036439334,-101.17645496531908,22.528169341244357,22.97819356036856,7.950253051579988,7.620808380551328,22.1880289844668,22.64199390664765,8.042044844819666,7.70168702651488,-3.8999722630094618,-3.9163109208914535,0.5442956088848655,0.5296934916320635,0.0,0.0,0.0,0.0,309.9853565096332,319.99947353624054,76.13125181731496,73.88100366621018,True,True,0.727,0.666
3681819693264472320,synthe/processed_vhighlogg,Runaway,0.28722304,,191.1632267,-3.880421094,16.520185,12981.306,4.1073627,-1.0,12332.24,3.957346,SINGLE,346.2991,0.04714646488,1,111.52373,1,-1.0,-1.0,13630.371,4.25738,-1.0,12835.061,4.0591455,99.58285,1,-1.0,0.1965441,13047.84,4.132632,118.83585,1,-1.0,0.37010592,191.1632267,-3.880421094,12981.306,4.1073627,111.52373,1.0,-1.0,0.28722304,12332.24,3.957346,-1.0,13630.371,4.25738,-1.0,GaiaDR33681819693264472320,12835.061,4.0591455,99.58285,1.0,-1.0,0.1965441,13047.84,4.132632,118.83585,1.0,-1.0,0.37010592,synthe/processed_vhighlogg,2MASS J12443916-0352495,191.163245,-3.880414045,0.0,0.0,90.0,HS?,3.0,12 44 39.17880,-03 52 49.4906,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|NIR|Opt|blu,,,,,,,,,,16.604,,,16.81,16.35,16.67,16.93,17.17,0.070511,0.07051103148,SINGLE,-11.23401011,-11.23865568,-11.22861863,0.01567861799,0.01263181692,0.01872936582,-4.111650683,-1.586020688,0.070870645,0.07259803,0.06403947,-0.048151016,-0.15539932,1.005370471,1.817375505,31.39300371,25.1444084,3.435794727697975,0.2169218048981775,0.180779675526463,77.95720192095219,42.24011178530687,58.89558988346961,18.925373003709733,3.5991793466742856,2.5947683035021547,2.4553032316570222,0.4644341236579379,0.3385811533408924,1,343.4686,349.1426,146.2450000000008,66.53399999999965,259.62612,297.98208370849187,268.0158490504887,0.0482172000000007,0.0252692999999997,0.1,0.1110175588627316,0.1031432863665395,0.0906789399999999,0.0828828799999999,0.0,0.0906789399999999,0.0828828799999999,2.830500000000029,2.843500000000006,10,10.392869202005777,10.396417279524712,0.0046455700000009,0.0053914800000001,0.0,0.0,297.98208370849187,268.0158490504887,0.1110175588627316,0.1031432863665395,0.0906789399999999,0.0828828799999999,10.392869202005777,10.396417279524712,1.0098015,0.11079338,0.7872492,0,16,0.6652467,331.6218616215787,337.0509151647025,37.231474377136976,38.48549043002251,537.0749226350827,527.4845334784152,13.495469639435305,13.40061068748483,0.0,0.0,524.8955421795923,504.1953056095825,77.86239060120494,45.15894337030841,525.2063820830053,507.21080666652296,88.25591937421189,52.43589300565654,238.022983918172,226.4295208287015,3.530691184841192,3.3397627756113084,-8.483841711233827,-8.483841711233827,16.22215811624726,16.221879054385635,145.64155755255834,145.62929146695276,-199.47459360311063,-208.37459360311064,221.2950119769992,221.3039936850108,4.490262195321617,5.067374360581763,4.58932855705742,4.9740776577708505,-3.4796376905453545,-3.797036033618839,3.610188131158799,3.775995606700768,2.838058513362736,3.355711589168762,3.264214478823017,3.543293227419638,0.0,0.0,0.0,0.0,49.27623376770581,50.17075233787914,10.27131296996122,10.47597558466594,True,True,1.0,1.0
4445606543695493504,sdB/processed_ELM_BHB,Runaway,0.0,0,250.1327087,9.400603635,17.181149,10397.346,3.6162715,-1.05,9877.479,3.4595475,SINGLE,-157.68637,-0.09875299109,1,0.0,0,-1.05,-5.05,10917.214,3.7729955,-0.3,10313.367,3.5847914,0.0,0,-1.05,0.0,10477.628,3.6505237,0.0,0,-1.05,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.23001581,-11.23516784,-11.22494886,0.08164014063,0.07781338359,0.08547262424,-2.195007619,-2.573978895,0.08140318,0.07615072,0.05884872,0.019386292,0.03796196,1.003821076,2.190627251,30.61100892,25.55792777,3.300170164028227,0.220310633199626,0.1980604414713744,274.8768222023658,53.54152242481479,39.85723386700343,36.28768309436395,4.303774613632522,2.7935104083229527,4.736080142598381,0.5659620720022804,0.3468237284478723,1,-160.05475,-155.3193,83.97899999999936,80.28200000000106,207.94692,224.26411656456835,222.9060812573012,0.0314801,0.0342522,0.1,0.1048379544631141,0.1057034209703735,0.0,0.0,0.0,0.0,0.0,2.368380000000002,2.3670700000000124,10,10.276634849229586,10.276333022284753,0.0051520300000014,0.0050669499999997,4.0,0.75,224.26411656456835,222.9060812573012,0.1048379544631141,0.1057034209703735,0.0,0.0,10.276634849229586,10.276333022284753,1.0094249,0.056410875,0.119765624,0,21,-1.2131343,354.36484100326066,363.0279128865533,55.57870272743055,56.19223186617478,493.0196672719183,481.6813262128216,10.508911366742211,11.019821639932111,0.022,0.052,235.60350054168856,242.5940618747948,53.28289911288895,57.39460655155364,229.7386275200869,234.95423630864195,50.64397746096056,53.968413522851336,207.5340191626104,202.0215714442863,-18.85742933839197,-19.04856741986764,13.393043456253936,13.39304345625393,19.881688127131927,19.88012611022869,-72.46531283794033,-72.46712145416559,-344.69808060130737,-353.59808060130723,38.81304167854229,38.80952509353347,67.70434492930973,70.02960606115654,17.39042864208593,17.9629730167361,6.097949958759926,6.300307576364824,1.5969889955927423,1.589993497572921,67.42917268221083,69.74562243986337,17.317555345161296,17.89288745924318,0.0,0.0,0.0,0.0,210.8671507734892,212.92473850947655,13.031029371863962,12.837419822612109,True,True,1.0,1.0
4547027828407753344,sdB/processed_ELM_BHB,Runaway,0.0,0.3,260.0030159,16.30352929,16.70149,12055.894,3.7708917,-1.0888147,11453.099,3.638489,SINGLE,-193.98544,0.07451946348,1,110.62952,0,-1.0888147,-1.5243855,12658.6875,3.9032943,-0.653244,12049.131,3.7697861,100.75597,0,-1.0994601,0.0,12089.106,3.772656,119.3969,0,-1.0887759,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.19875315,-11.20424308,-11.1929977,0.08137804649,0.07720766869,0.08555294977,-1.144174197,-2.778855789,0.056686923,0.054044295,0.052307323,-0.0013179779,-0.028442383,1.009326317,3.216179283,47.01248374,40.49277833,3.8040846086734295,0.2454129791369634,0.2242842711571464,169.752207294304,16.89526519045168,16.390608327848327,30.43670574041001,6.213367618575241,4.149185175192848,4.263844196451341,0.8722994299601528,0.5823127750206787,1,-195.63861,-192.3317,6.7630000000008295,33.211999999999534,241.11788,241.21270742789324,243.394471999046,0.0011055999999998,0.0017643,0.1,0.1000061115700435,0.1000155625614834,0.0,0.0,0.0,0.0,0.0,1.6531699999999887,1.653739999999999,10,10.135727455338367,10.135820439786803,0.0054899299999995,0.0057554500000005,0.4355708,0.4355706999999998,241.21270742789324,243.394471999046,0.1000061115700435,0.1000155625614834,0.0,0.0,10.135727455338367,10.135820439786803,0.990309,0.0,0.0,0,22,1.3145794,254.3719553414416,261.18564160009896,68.31538627529191,68.1925770776045,510.5464815330668,499.74755542317496,18.862932633209496,19.00947769486677,0.0,0.008,,,,,,,,,,,-12.906929275342144,-13.0977281896025,16.674122416847894,16.674122416847894,13.96287526919311,13.961654254825875,-143.2691425407143,-143.26394495228809,-192.91364720536916,-201.8136472053692,-83.4468045032236,-83.45437829395111,,,,,,,,,,,,,,,,,,,,,False,False,0.102,0.072
3835974964394153088,synthe/processed_vhighlogg,Runaway,-0.20417775,,150.5179453,1.737721318,17.212547,9386.616,4.052997,-1.0,8823.989,3.7552903,SINGLE,215.13737,-0.1162117719,1,51.665466,1,-1.0,-1.0,9949.242,4.3507037,-1.0,9277.111,4.0087504,34.921944,1,-1.0,-0.31361392,9579.29,4.1260185,67.51943,1,-1.0,-0.09323192,150.5179453,1.737721318,9386.616,4.052997,51.665466,1.0,-1.0,-0.20417775,8823.989,3.7552903,-1.0,9949.242,4.3507037,-1.0,GaiaDR33835974964394153088,9277.111,4.0087504,34.921944,1.0,-1.0,-0.31361392,9579.29,4.1260185,67.51943,1.0,-1.0,-0.09323192,synthe/processed_vhighlogg,SDSS J100204.31+014415.8,150.5179581,1.737734503,0.0,0.0,90.0,G,1.0,10 02 04.30995,+01 44 15.8442,A,2020yCat.1350....0G,Galaxy,*|G|Opt,2982.936,,0.01,,,,,,,,,19.152,18.291,17.13,17.285,17.444,17.609,0.066155,0.06615481807,Binary_check,-11.1841146,-11.19051736,-11.17781504,0.09036961918,0.08052845767,0.1002229446,-2.880060593,-2.96661402,0.09911701,0.11919628,0.13792105,0.06563568,0.1409111,1.004126338,1.862118941,18.69520287,14.58968154,2.2509389448372303,0.2162214234038315,0.1663300591764032,367.1468493501043,79.24033425189629,233.2296674275048,14.92807664413689,4.439856872410925,3.018012513985359,2.16858646500708,0.6398744792853575,0.4398421868975377,1,211.29411,219.18181,109.5049999999992,192.6740000000009,187.73232,217.33561373503017,269.0105838969589,0.0442466000000001,0.0730214999999994,0.1,0.1093515505676989,0.123823016690153,0.10943617,0.11094583,0.0,0.10943617,0.11094583,3.843260000000015,4.044440000000009,10,10.713106338854296,10.786913131827848,0.0064027600000002,0.0062995599999986,0.0,0.0,217.33561373503017,269.0105838969589,0.1093515505676989,0.123823016690153,0.10943617,0.11094583,10.713106338854296,10.786913131827848,0.9523588,0.0,0.0,0,13,-1.1724706,165.0081520867653,169.01272783109553,48.9909558896903,51.44670538669344,532.9844790061587,523.5260867447072,16.63527567826882,16.67802529882133,0.0,0.0,358.23931236018905,333.6420910296817,95.26615940129471,87.88950125713043,414.2496735950952,397.5389298688833,46.60095543799213,43.45380477720991,242.41351375943293,232.92267786822535,14.29550414845744,14.104928991185094,-9.346482525886657,-9.346482525886652,10.057421320047991,10.057759144850904,135.76613312118792,135.77007968609618,-70.69480290765165,-79.59480290765164,-61.62379568200292,-61.61537941968028,8.081383926698196,9.046959700349488,11.209570020403278,12.054713802955398,-7.06632191127753,-7.736721714749907,8.614345375351872,9.027023709008548,3.921206551164453,4.689415414341636,8.027946400648341,8.716640111620585,0.0,0.0,0.0,0.0,106.10619370411914,109.30559432248008,60.49050754301071,63.7632693670999,True,True,0.993,0.988988988988989
1886509104246078080,synthe/processed,Runaway,-0.27088925,,346.3886914,30.80679466,16.56636,9830.467,4.124903,-1.0,9338.943,4.0107493,SINGLE,-215.41559,0.0112617814,1,103.673096,1,-1.0,-1.0,10321.99,4.2390566,-1.0,9769.461,4.103162,98.79978,1,-1.0,-0.3107193,9881.355,4.1448846,110.835335,1,-1.0,-0.22196966,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.08192147,-11.08648074,-11.07739529,0.07071297015,0.06700189979,0.0744293919,-1.282452643,-0.9913985761,0.05438995,0.04915887,0.04940919,0.034425735,0.069639206,1.006825917,5.008434195,51.97970774,44.2085777,2.293028786586445,0.1485764905564974,0.1130039226024521,217.12092478898887,117.9370124996322,169.04528513808827,10.664731818866716,2.056607339213933,1.3617736534863434,1.958046459475646,0.3765006711297314,0.2505379185946372,1,-217.16414,-213.68767,61.00600000000122,50.88799999999901,196.60934,205.8566603518957,203.0882101926045,0.0217409999999995,0.0199816000000003,0.1,0.102336069305988,0.1019767833311093,0.0398300499999999,0.04891959,0.0,0.0398300499999999,0.04891959,1.7485499999999945,1.7279200000000117,10,10.15172040111921,10.148187401028816,0.0045592700000014,0.0045261799999991,0.0,0.0,205.8566603518957,203.0882101926045,0.102336069305988,0.1019767833311093,0.0398300499999999,0.04891959,10.15172040111921,10.148187401028816,0.9073553,0.0,0.0,0,21,0.20705628,162.03047187361318,158.55993749207752,8.114219553086194,8.600932704779108,563.5191465765319,553.7586114591386,8.8921191801782,9.262911158572892,0.0,0.0,350.71050467222267,341.2538340737531,19.49339977939048,16.089943756757542,217.2986192833052,214.95400236092905,17.461427788139286,17.783414620594797,243.1443313023035,230.8296035062406,9.660257591222289,9.470532876902324,9.437726271108936,9.437726271108934,-4.7831128222455295,-4.783040595421204,-117.13233262403187,-117.13705866617408,66.95768818917567,58.0576881891756,89.72490435770902,89.71882804995438,6.316629538551941,6.186230588042827,1.4659332772597535,1.4148511297666642,0.7364396966936859,0.6423750234707492,0.8116917702290437,0.7283687739028114,-6.273552845114211,-6.152788247425525,1.3672259207107522,1.3401340304430889,0.0,0.0,0.0,0.0,130.01880210777543,134.91785925142833,18.342203495149903,19.00218904415137,True,True,1.0,1.0
1204440741131161216,synthe/processed_vhighlogg,Runaway,0.3322722,,238.5284936,20.3335959,16.402765,10028.6875,4.238234,-1.0,9529.38,4.103275,SINGLE,205.01738,0.07478750889,1,0.0,1,-1.0,-1.0,10532.473,4.417268,-1.0,9985.368,4.2207317,0.0,1,-1.0,0.29139432,10070.457,4.2646136,0.0,1,-1.0,0.36506954,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.06504192,-11.06879897,-11.06115004,0.07642434561,0.07111294512,0.0817448275,-4.514264388,-1.874602432,0.048256874,0.039834164,0.04769023,0.03131485,0.04643631,1.00003157,3.988846923,33.91742227,26.17974098,2.2793794108680725,0.1001554639606983,0.0779647633887781,72.47405249458133,128.02324433331,56.210597149508686,9.243026228878003,1.147831019238396,0.3630560454540573,1.7644165422403826,0.2222808775434412,0.0670904815589437,1,203.17479,206.74518,43.31949999999961,41.769500000000335,200.57375,205.19846068943224,204.8768418326301,0.0175023000000003,0.0263795999999993,0.1,0.1015200990212776,0.1034209035744707,0.04087788,0.03279734,0.0,0.04087788,0.03279734,1.8425900000000013,1.727800000000002,10,10.168339977995425,10.14816696945808,0.003757049999999,0.0038918800000011,0.0,0.0,205.19846068943224,204.8768418326301,0.1015200990212776,0.1034209035744707,0.04087788,0.03279734,10.168339977995425,10.14816696945808,0.99388903,0.0,0.0,0,20,1.5497794,322.889767754729,318.92448962089384,0.65313935028389,0.8345087795889492,607.1896206510271,594.868465412084,4.372674611719817,4.443398886219277,0.0,0.0,437.4878127176852,425.7585890771312,15.657180242167527,15.258690963228563,397.2942454662043,389.11524952735846,20.30218558508792,19.95044349604393,237.627508779616,222.2966081821353,3.2321778933059577,3.0417858196741614,3.4516243853968462,3.4516243853968467,6.862834612849084,6.862538460080118,-104.40143222496926,-104.4163524485783,147.4402099660052,138.5402099660052,267.6182496678025,267.61290261094865,4.4184144873242905,4.38453043707189,0.334068939529799,0.3370293515076522,4.417177079712284,4.383912269167084,0.3294107087680705,0.3479252923265206,-0.1045620785066822,0.0736231611392069,0.3565787611744102,0.3968770637224625,0.0,0.0,0.0,0.0,20.2716824395915,20.53825581109172,1.0198748445901622,1.1292389903058238,True,True,1.0,1.0
5739023953336327552,synthe/processed_vhighlogg,Runaway,0.33282343,,138.6022867,-12.13547445,15.706928,12338.684,3.8347206,-1.0,11721.749,3.7271988,SINGLE,229.0324,-0.02272726264,1,41.795326,1,-1.0,-1.0,12955.618,3.9422426,-1.0,12222.596,3.8216944,33.470028,1,-1.0,0.3057409,12357.12,3.848079,49.041508,1,-1.0,0.35974947,138.6022867,-12.13547445,12338.684,3.8347206,41.795326,1.0,-1.0,0.33282343,11721.749,3.7271988,-1.0,12955.618,3.9422426,-1.0,GaiaDR35739023953336327552,12222.596,3.8216944,33.470028,1.0,-1.0,0.3057409,12357.12,3.848079,49.041508,1.0,-1.0,0.35974947,synthe/processed_vhighlogg,EC 09120-1155,138.6022941,-12.13547299,0.0,0.0,90.0,HB*,3.0,09 14 24.55058,-12 08 07.7028,A,2020yCat.1350....0G,HorBranch*,*|HB*|HS?|NIR|blu,,,,,B,,15.61,15.76,,16.001,15.837,,,,,,,0.026533,0.02653303814,SINGLE,-11.04233369,-11.04997852,-11.03461736,0.04586002115,0.03458521391,0.05714937201,-1.625547448,-0.32799878,0.037649915,0.03559965,0.029020218,-0.041686058,-0.13852596,1.009414312,1.855492881,49.47619249,38.42204294,3.8076090078675713,0.243621061991877,0.2049788025047596,158.00826828223495,14.029822454918984,13.480899681160082,19.62402367354337,3.3087083390832923,2.0726244889563605,3.947574313696421,0.6643779868456887,0.4108911444706504,1,227.27493,230.6423,116.08799999999974,18.43600000000152,246.77368,272.7153697259147,247.46138130371463,0.0130261999999996,0.0133583999999999,0.1,0.1008448406535505,0.1008882889663612,0.0270825299999999,0.02692604,0.0,0.0270825299999999,0.02692604,1.7574699999999837,1.6099000000000103,10,10.153260599477388,10.12875994433672,0.0076448300000002,0.0077163299999991,0.0,0.0,272.7153697259147,247.46138130371463,0.1008448406535505,0.1008882889663612,0.0270825299999999,0.02692604,10.153260599477388,10.12875994433672,0.95957386,0.04030113,0.2113258,1,19,-0.6036471,181.2827230804982,179.01558259883092,13.143388455110722,12.991043453711756,514.5323016440767,504.4524205593214,10.130456729769453,9.975194181691595,0.0,0.0,312.14641118535866,310.1680795743809,20.43473504197011,20.020425166843424,159.8931437155475,166.5174667920841,4.563492375951428,3.223542728942757,233.9569283905168,228.8977069973748,16.675483710132333,16.485018748151614,-15.8362986329119,-15.836298632911893,8.134388608769726,8.134862821223576,172.4877157111402,172.48950694275015,50.3466099204933,41.446609920493216,-24.01317317113989,-24.002652643911656,13.198293700859752,12.93369241381708,2.6449003385026644,2.6933152114419245,-12.979923465960407,-12.856129943379276,3.4007325459655515,3.220274240181077,-2.3909294075661385,-1.4143275201226306,1.6461188788958772,1.733576255860041,0.0,0.0,0.0,0.0,140.81931085468202,139.83471380809536,24.33657234395007,23.31055626591643,True,True,0.811,0.824
3790864411783833856,synthe/processed_vhighlogg,Runaway,0.3331631,,169.8545541,-1.651764663,15.1818905,12498.731,3.972909,-1.0,11873.794,3.8538396,SINGLE,155.89696,-0.003120866806,1,163.89687,1,-1.0,-1.0,13123.668,4.0919785,-1.0,12497.594,3.9610887,156.78497,1,-1.0,0.30011463,12529.145,3.9856012,173.56476,1,-1.0,0.36246404,169.8545541,-1.651764663,12498.731,3.972909,163.89687,1.0,-1.0,0.3331631,11873.794,3.8538396,-1.0,13123.668,4.0919785,-1.0,GaiaDR33790864411783833856,12497.594,3.9610887,156.78497,1.0,-1.0,0.30011463,12529.145,3.9856012,173.56476,1.0,-1.0,0.36246404,synthe/processed_vhighlogg,GALEX J111925.0-013906,169.8545838,-1.65176023,0.0,0.0,90.0,HS?,2.0,11 19 25.10012,-01 39 06.3368,A,2020yCat.1350....0G,HotSubdwarf_Candidate,*|HS?|UV|blu,,,,,,,,,,,,,,,,,,0.10827,0.1082703891,SINGLE,-10.9480638,-10.95345536,-10.94249674,0.02236838691,0.01853691824,0.02620574118,-6.692984715,-0.9974767333,0.03517575,0.039501235,0.03407982,-0.044651985,-0.13717556,1.007309899,3.026623325,47.81175153,37.84165235,3.600729797362662,0.2427430215516182,0.2465321335776802,148.20608157446455,14.326413804343844,20.66189335031716,13.217456656107144,2.1211696845370005,2.378644285821285,3.310302419499336,0.5224771127110861,0.6012637248419379,1,153.63283,158.20317,1.1370000000006255,30.41400000000067,249.97462,249.9772057871365,251.81803358803444,0.0118203000000001,0.0126922,0.1,0.1006961741680884,0.100802241745112,0.0330484699999999,0.0293009399999999,0.0,0.0330484699999999,0.0293009399999999,2.2641299999999944,2.306209999999993,10,10.253110974572545,10.26248530152906,0.0053915599999996,0.0055670600000006,0.0,0.0,249.9772057871365,251.81803358803444,0.1006961741680884,0.100802241745112,0.0330484699999999,0.0293009399999999,10.253110974572545,10.26248530152906,1.0586576,0.121965095,2.3090022,0,14,-0.08872211,340.5510915820995,341.44789162470937,60.85835149506201,62.42333139826913,550.1735935189416,540.7647323802975,10.61306029989131,10.635211891377814,0.001,0.009,288.181576363577,278.86879778078423,26.909297307028925,24.55908781087567,297.0800280384371,293.64996603650707,5.229054188200485,5.575791586663517,221.6529538435043,220.5965085894913,9.508344658675362,9.317734222587609,-7.74592009568313,-7.745920095683132,10.67319195884892,10.673255454939554,336.6132195351379,336.61604716449494,-29.89778467175804,-38.797784671758095,-42.10354953765536,-42.08362378495549,23.44705678726976,24.648366394797332,10.823811542360016,10.37548783321521,-23.240457534955844,-24.33178842251809,10.55319200381867,10.062550246639956,3.105737521325167,3.937770701042565,3.483274731821909,3.53819780455062,0.0,0.0,0.0,0.0,105.43220743235892,109.59739135006618,29.42272840567025,29.06208737563392,True,True,0.839,0.829
1300980164152507520,sdB/processed_ELM_BHB,Runaway,0.0,0.28,250.4378555,24.76513177,14.648118,9760.36,4.10347,-1.05,9635.156,4.0614333,SINGLE,-156.1766,0.2714755497,1,0.0,0,-1.05,-5.05,10649.383,4.261433,-0.3,9738.7,4.096708,0.0,0,-1.05,0.0,9802.149,4.116405,0.0,0,-1.05,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-10.69164295,-10.69593138,-10.6875051,0.08500473398,0.08079295742,0.08921815868,-18.53592463,7.397338614,0.019880753,0.015946144,0.01964666,0.049222946,0.117819786,1.005744066,8.053844102,81.10730058,56.13717337,2.3067823415338005,0.1507925572219992,0.1223254608639443,270.9848813403262,89.95068796129806,177.03742618238016,4.559469350859233,0.8344734375780799,0.701211832223009,2.057341319015731,0.3870678235924285,0.3114513759665482,1,-157.60335,-154.73549,21.65999999999985,41.78899999999885,195.20720000000003,196.4052100425037,199.6300865421841,0.0067620000000001,0.0129350000000005,0.1,0.1002283624729048,0.1008331008399524,0.0,0.0,0.0,0.0,0.0,1.4267499999999984,1.441110000000009,10,10.101268017556016,10.103306292105572,0.004288429999999,0.0041378500000011,4.0,0.75,196.4052100425037,199.6300865421841,0.1002283624729048,0.1008331008399524,0.0,0.0,10.101268017556016,10.103306292105572,1.0383824,0.08813861,3.455889,1,29,13.655195,317.0572058882461,315.9353050570265,20.83473648631921,20.57071761103285,628.1103595822863,616.0918021642651,0.1161575696576215,0.0839115135503797,0.0,0.0,442.8779934931231,430.0477141573585,17.33144346109327,17.056795350477756,530.2934367901031,519.144712340616,32.12242838632105,30.33058226816362,228.36522762025385,211.73241173304157,6.32659135722735,6.136459874528215,2.001238523452588,2.001238523452588,2.315300137723892,2.3151813174792286,256.3376673812405,256.3276965373243,44.37125799828979,35.47125799828974,181.23869220134904,181.25401740475863,3.222431090133112,3.146602735245445,0.0707373788471373,0.0549011523209798,2.9390742691942755,2.8030542393658986,0.1883235405824634,0.1856653328605491,1.3213268221059509,1.4296837778428413,0.2521424993555395,0.2427837922276696,0.0,0.0,0.0,0.0,10.908027734221823,10.916448570297046,0.1486386624415429,0.1429448318717277,True,True,1.0,1.0
4573060866436078208,sdB/processed_ELM_BHB,Runaway,0.0,-0.47,256.3469714,25.8537976,14.61078,9259.246,4.1084094,-1.05,9000.0,4.018464,SINGLE,-275.90305,0.3106921138,1,0.0,0,-1.05,-5.05,9769.418,4.218464,-0.3,9239.261,4.100876,0.0,0,-1.05,0.0,9317.132,4.118474,0.0,0,-1.05,0.0,256.3469714,25.8537976,9259.246,4.1084094,0.0,0.0,-1.05,0.0,9000.0,4.018464,-5.05,9769.418,4.218464,-0.3,GaiaDR34573060866436078208,9239.261,4.100876,0.0,0.0,-1.05,0.0,9317.132,4.118474,0.0,0.0,-1.05,0.0,sdB/processed_ELM_BHB,Gaia DR3 4573060866436078208,256.3470002,25.85383117,0.0,0.0,90.0,*,1.0,17 05 23.28004,+25 51 13.7922,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.152618,0.1526179474,SINGLE,-10.67055564,-10.67386862,-10.66764405,0.05853856593,0.056425956,0.06065260982,-5.826551975,-7.552265901,0.019455655,0.017221985,0.018441169,0.043067932,0.11261845,0.9954478049,10.32397807,79.02371284,61.38493805,2.13472344700435,0.1447568894845359,0.1108515109697663,316.645456121826,119.20866013545788,233.60131442184263,4.124109092532306,0.7970796936201768,0.6105558214609118,1.9509857459061768,0.3772520658942873,0.2899248192318446,1,-277.25635,-274.52634,19.984999999998763,57.88600000000042,185.18492,186.26018044769083,194.0212452063084,0.0075333999999998,0.0100645999999997,0.1,0.1002833591158573,0.100505204706821,0.0,0.0,0.0,0.0,0.0,1.3532999999999902,1.3767100000000028,10,10.091155577534218,10.094321692124735,0.0033129800000004,0.00291159,4.0,0.75,186.26018044769083,194.0212452063084,0.1002833591158573,0.100505204706821,0.0,0.0,10.091155577534218,10.094321692124735,1.0203701,0.0898613,3.4522853,0,29,15.969245,124.56012047019222,126.83051205823747,3.273301480374154,2.7051990050514934,628.4833006011113,616.6873010775881,0.2481261060162722,0.1701462031075442,0.0,0.0,414.4811989078706,375.9465765418824,2.733195638656972,1.4525986953046348,544.1876943686531,501.9064035382192,13.86745916873376,9.61430946768175,215.88745263601757,193.939043318064,6.578752510806705,6.388650154311756,1.962644448233129,1.962644448233129,1.8070256682329937,1.8069212988928527,65.02668957247914,65.03298360145274,-27.61919364966839,-36.51919364966842,-102.58622420644669,-102.58186159368488,1.7174073870660005,1.918782921930017,0.0579631614752838,0.04454198068222,-1.716389200103103,-1.8804786505895277,0.0620112992008782,0.0724330433157413,0.0591290699935057,0.3814812527075001,0.0962618875576745,0.1346392712000982,0.0,0.0,0.0,0.0,41.71207247937693,44.51658586093048,0.5040154409226563,0.5628124147605065,True,True,1.0,1.0
3044344291960934144,synthe/processed_vhighlogg,Runaway,-0.23561938,,118.6088787,-5.327089292,14.283142,10587.128,4.087299,-1.0,10057.771,3.987299,SINGLE_A,172.68477,0.2328119085,1,0.0,1,-1.0,-1.0,11116.484,4.187299,-1.0,10572.282,4.0793114,0.0,1,-1.0,-0.26983625,10621.341,4.0943103,0.0,1,-1.0,-0.19948207,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE_A,-10.65990164,-10.66428263,-10.65563089,0.07060864726,0.06840328903,0.07281551184,-2.71153587,0.4316846235,0.025079556,0.0221932,0.018356131,0.01569748,0.029567719,1.006502171,2.36171139,65.68069136,51.34540812,2.6107693105836773,0.1788893175602264,0.1520931793696536,212.5364045363021,59.355143902127566,122.42100239255348,4.617467534359095,0.9372014716524236,0.6882242489794758,2.2459948663946463,0.4422230970102712,0.3517709761375773,1,171.37473,174.11066,14.846000000001368,34.21299999999974,211.74256000000003,212.2623740358937,214.48879011350127,0.0079875999999998,0.0070113000000002,0.1,0.1003185015526049,0.100245490310986,0.03421687,0.0361373099999999,0.0,0.03421687,0.0361373099999999,1.3100399999999863,1.4258900000000096,10,10.08544519600399,10.101146583041947,0.0043809900000013,0.0042707499999998,0.0,0.0,212.2623740358937,214.48879011350127,0.1003185015526049,0.100245490310986,0.03421687,0.0361373099999999,10.08544519600399,10.101146583041947,0.98063374,0.083492614,3.190465,0,20,9.282936,206.51398867137056,200.0252350198785,3.757147543436213,3.8899406527781775,584.006347982129,573.9648618378395,3.291980572533953,3.3262080737176336,0.0,0.0,317.2796130966004,313.35079489105624,7.586552658515865,7.79956813881668,119.16642972022456,119.52613080784288,11.623356630960854,11.661995645725078,243.21603146739204,232.19105211748976,11.371977848895275,11.181928639101486,-2.979895830498797,-2.979895830498796,0.879451058785922,0.8796213662728544,139.07886468728648,139.07935204491494,152.65487864308687,143.7548786430868,-1.2589442874314392,-1.250338288468556,7.183271544184045,6.812927974619572,0.1251232670423964,0.1343954196055201,2.0746073856369662,1.6711942250313374,1.3893968531633658,1.435746637786672,-6.877164697238593,-6.604778380049996,0.474490452945711,0.4396117827039464,0.0,0.0,0.0,0.0,39.299223740622615,40.413321464314194,49.35257637784749,48.64211238795168,True,True,1.0,1.0
3832643585896479232,synthe/processed,Runaway,0.2635599,,148.8538511,-1.890014434,14.109356,10112.966,3.9795175,-1.0,9650.179,3.8858836,SINGLE_B,193.87173,0.1652332157,1,76.88688,1,-1.0,-1.0,10665.986,4.0858836,-1.0,10069.3125,3.964963,72.41726,1,-1.0,0.23561057,10156.799,3.994784,81.27636,1,-1.0,0.29441115,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,Binary_BHB_A,-10.60385008,-10.60817474,-10.59963237,0.0830262992,0.08067265413,0.08538210405,0.8767107592,0.2005131744,0.028019192,0.024711547,0.024075566,0.029395103,0.07219982,1.008467925,2.719168867,75.16374466,50.47331403,2.680768093064107,0.1675399225891993,0.1901843890363346,321.01961622472186,28.721160174601607,39.44483484772314,5.189231083833757,0.6881170314839256,0.9790202072896036,2.873623420748726,0.3734839733541535,0.54546073841377,1,192.424,195.33543,43.65350000000035,43.83300000000054,202.25932,206.9165546521409,206.95449841900623,0.0145545,0.0152665,0.1,0.1010536168093453,0.1011586181313782,0.02794933,0.0308512499999999,0.0,0.02794933,0.0308512499999999,1.447730000000007,1.463699999999989,10,10.10425267661592,10.106553205222836,0.0043246599999999,0.0042177100000007,0.0,0.0,206.9165546521409,206.95449841900623,0.1010536168093453,0.1011586181313782,0.02794933,0.0308512499999999,10.10425267661592,10.106553205222836,0.9325764,0.053806245,1.0544246,0,13,5.8971443,201.87412059046275,196.24973737937657,2.3828095519918406,2.3540602347905155,579.062006456175,569.2111835938258,6.241185597343726,6.02499046405255,0.0,0.0,238.2937336810693,233.08750079338645,2.155959889453506,2.428103899257326,208.34396858494952,208.544604756085,3.336979436257539,3.287393884905081,237.95272380015368,231.5663987904446,10.74257964774246,10.55236263831217,-4.098701194189541,-4.098701194189541,3.807659059075602,3.807793294152949,47.23953359636505,47.23153590967785,130.26051480717075,121.3605148071707,146.81207481655397,146.81541772860774,10.83017383175259,10.591690740201264,0.6994123474370234,0.6662350003468634,8.590102640619103,8.427550367096966,0.1336563090813434,0.1276464106892282,-6.595665383386828,-6.415629941487353,0.9914320463298488,0.9550310572694845,0.0,0.0,0.0,0.0,22.698464615609797,22.806469280791564,3.3799151026179417,3.3677905392187166,True,True,1.0,1.0
3088462951938526336,sdB/processed_ELM_BHB,Runaway,0.0,-0.35,116.8650854,2.092045955,13.218605,14260.0,3.71,-0.82994616,13246.681,3.5881424,SINGLE_B,186.95938,0.04020477466,1,0.0,0,-0.82994616,-0.9982888,14641.068,3.8011575,-0.6616035,13943.874,3.69465,0.0,0,-0.82994634,0.0,13943.875,3.69465,0.0,0,-0.8098296,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE_B,-10.59966714,-10.6041181,-10.59489739,0.01662881057,0.01430756676,0.01895221262,0.1117113588,-1.285291933,0.02379744,0.028630568,0.01821378,-0.06085205,-0.17869854,0.9915421858,5.48021995,73.02980492,56.5309715,5.043226530757287,0.362003274010183,0.3362527612830828,91.06369465353204,14.033937143982314,11.672832412411935,10.164854163441513,1.1310110054216602,1.8764543919856624,5.657731644294618,0.6325800616378734,1.0331126422851007,1,185.5659,188.34962,316.1260000000002,-316.125,285.2,425.76365260082986,425.7629101096055,0.0153499999999997,-0.0153499999999997,0.1,0.1011712533282058,0.1011712533282058,0.0,0.0,0.0,0.0,0.0,1.393480000000011,1.3902399999999773,10,10.09662252985621,10.096175872953085,0.0044509600000015,0.0047697499999994,0.16834264,0.1683426599999999,425.76365260082986,425.7629101096055,0.1011712533282058,0.1011712533282058,0.0,0.0,10.09662252985621,10.096175872953085,1.0474439,0.16484767,24.540846,0,18,1.6894579,142.1726845407891,136.41591283045054,8.637011771562518,8.487153416477055,546.3799427007594,536.7372893049308,7.634784112072715,7.596331672903451,0.0,0.0,268.6851495435018,272.3529049289128,10.193911507810665,13.087490189910442,186.86419180396015,193.85740290983657,9.066560170685722,10.20874244455267,237.81368072987547,231.95360300866284,16.23665257155929,16.046516369972043,-6.021883751989715,-6.021883751989714,2.397363214860861,2.397812289559476,102.46652540209112,102.46534764454896,94.55626217506853,85.65626217506846,27.79922094298792,27.805728827756795,10.91030463231182,10.220144935311628,0.1396455743290561,0.191878117112731,6.5184903910363925,5.998123256078652,0.7056746575996626,0.8038810452795784,-8.74894451872973,-8.274894555440833,0.5942829227741212,0.4621101543973155,0.0,0.0,0.0,0.0,52.9438878911316,54.36258426250952,10.007311691537362,10.279146768119832,True,True,1.0,1.0
1488588768046793600,sdB/processed_ELM_BHB,Runaway,0.0,-0.185,222.8902025,39.77221311,12.338093,10073.141,4.064428,-1.05,9569.483,3.964428,SINGLE_B,-199.00298,0.4636115858,1,193.26738,0,-1.05,-5.05,10576.798,4.1644278,-0.3,10061.515,4.0612555,188.62337,0,-1.05,0.0,10085.337,4.068772,195.91644,0,-1.05,0.0,222.8902025,39.77221311,10073.141,4.064428,193.26738,0.0,-1.05,0.0,9569.483,3.964428,-5.05,10576.798,4.1644278,-0.3,GaiaDR31488588768046793600,10061.515,4.0612555,188.62337,0.0,-1.05,0.0,10085.337,4.068772,195.91644,0.0,-1.05,0.0,sdB/processed_ELM_BHB,TYC 3043-381-1,222.8902306,39.77231059,0.0,0.0,90.0,*,1.0,14 51 33.65534,+39 46 20.3181,A,2020yCat.1350....0G,Star,*|NIR|blu,,,,,,,12.1,12.11,,12.331,12.348,12.343,,,,,,0.359435,0.3594348207,SINGLE_B,-10.27784755,-10.28299675,-10.27279605,0.02896407183,0.02253747083,0.03539312423,-4.854700306,-21.93383463,0.01815198,0.016091231,0.018704636,-0.000538826,-0.009446144,1.010859861,9.959091899,132.2162885,95.25122213,2.4754241113503785,0.192183867541126,0.1520432988025786,283.932621014195,53.11203489388811,132.16639247407412,1.957374511378476,0.4601040480735501,0.3270602542747313,2.279213929889487,0.5335572489310301,0.3806158004156912,1,-200.1149,-197.89417,11.626000000000204,12.195999999999913,201.46282,201.79799731006352,201.83163839783,0.0031725000000006,0.0043439999999996,0.1,0.1000503111252034,0.10009430721075,0.0,0.0,0.0,0.0,0.0,1.1119199999999978,1.1088100000000054,10,10.061628401327493,10.061285187097123,0.0051491999999999,0.0050515000000004,4.0,0.75,201.79799731006352,201.83163839783,0.1000503111252034,0.10009430721075,0.0,0.0,10.061628401327493,10.061285187097123,1.025673,0.18573914,57.82911,0,31,25.540552,166.03091074939238,166.3718185230118,2.6335171052178463,3.081740207896102,614.7478018871506,603.7699162525673,0.2050024778501622,0.2183596503273979,0.0,0.0,639.2176960707197,521.1024477616206,49.77849284570811,11.831266221955442,556.9363323926145,503.3211524474581,59.32803425567926,35.22636311903079,269.61537165325353,85.73546567664802,8.010756290910953,7.82064708883044,0.9325051620283866,0.932505162028386,1.926443626935076,1.9264213182338876,-119.87100969487236,-119.86401185022066,-1.930022682508599,-10.830022682508645,-114.86287203204314,-114.86910494349854,0.3005033248741931,0.1722564719829181,0.150202287410368,0.143088320609659,-0.2531173985957118,-0.150066872025226,0.1281344569582041,0.1534515941551587,-0.1619686105039627,-0.0845708345741385,0.0803769952129658,0.1232348873748034,0.0,0.0,0.0,0.0,81.8418786561617,86.78740700216862,1.381906567689379,1.5775585327794908,True,True,1.0,1.0
856599032113045376,synthe/processed_vhighlogg,BelowZAMS,-0.11116248,,167.904249,57.06343035,17.189787,10060.385,4.3590474,-1.0,9493.929,4.1071763,SINGLE,190.91313,0.02674660444,1,0.0,1,-1.0,-1.0,10626.841,4.6109185,-1.0,10000.11,4.306041,0.0,1,-1.0,-0.15652333,10089.021,4.4064517,0.0,1,-1.0,-0.04615732,167.904249,57.06343035,10060.385,4.3590474,0.0,1.0,-1.0,-0.11116248,9493.929,4.1071763,-1.0,10626.841,4.6109185,-1.0,GaiaDR3856599032113045376,10000.11,4.306041,0.0,1.0,-1.0,-0.15652333,10089.021,4.4064517,0.0,1.0,-1.0,-0.04615732,synthe/processed_vhighlogg,Gaia DR3 856599032113045376,167.9042384,57.06344,0.0,0.0,90.0,*,1.0,11 11 37.01722,+57 03 48.3840,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.040426,0.04042560951,SINGLE,-11.23950116,-11.24371715,-11.23529267,0.03629745089,0.03191008013,0.0406904968,1.294397234,-2.169847635,0.058730416,0.052452363,0.05496617,0.018543243,0.011846542,1.003115045,1.64533392,21.09227134,17.8081892,2.265787361,0.07279095417,0.06585681101,36.49545378,77.20888881,24.53935023,13.54028642,0.7850350074,0.3137728925,1.728015497,0.1025657622,0.03438535686,0,187.92036,193.83441,60.27499999999964,28.636000000000426,201.2077,210.0419342995345,203.23523079252288,0.0530064000000001,0.0474043000000001,0.1,0.1131798499776352,0.1106669221515174,0.0453608499999999,0.0650051599999999,0.0,0.0453608499999999,0.0650051599999999,2.992770000000008,2.921279999999996,10,10.438231280868424,10.417959341368151,0.0042159900000005,0.0042084899999998,0.0,0.0,210.0419342995345,203.23523079252288,0.1131798499776352,0.1106669221515174,0.0453608499999999,0.0650051599999999,10.438231280868424,10.417959341368151,1.0127411,0.0,3.317998e-15,0,31,0.45541316,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
2691834812482068736,sdB/processed_ELM_BHB,BelowZAMS,0.0,,320.7984034,2.324777588,18.054482,10252.461,4.346355,-1.05,9666.682,4.108513,SINGLE,-280.3342,0.1264008118,1,44.04795,0,-1.05,-5.05,10838.24,4.5841966,-0.3,10185.133,4.327818,0.0,0,-1.05,0.0,10293.574,4.3502383,73.17724,0,-1.05,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.39910365,-11.40414054,-11.39404618,0.07606949524,0.07077672296,0.08137211902,2.0753205,-3.865431384,0.1276464,0.13324201,0.10609988,0.03727913,0.057123184,1.009728139,1.846786824,26.32520574,19.22347725,2.325572796,0.07913654582,0.06912334439,33.95660764,75.74204153,22.81526134,19.82583257,1.257011968,0.5108315665,1.750451175,0.1119557661,0.0370047643,0,-284.68256,-276.0238,67.32799999999952,41.11300000000119,205.04922,215.8199300495863,209.13024982438216,0.0185370000000002,0.0038833,0.1,0.1017035907379872,0.1000753716899917,0.0,0.0,0.0,0.0,0.0,4.348360000000014,4.310400000000016,10,10.904505247355338,10.88942368355645,0.0050368899999995,0.0050574700000005,4.0,0.75,215.8199300495863,209.13024982438216,0.1017035907379872,0.1000753716899917,0.0,0.0,10.904505247355338,10.88942368355645,0.97736174,0.0,0.0,0,17,0.9902419,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
1582005028289240576,sdB/processed_ELM_BHB,BelowZAMS,0.0,,183.1288474,59.96738932,16.983095,10262.577,4.3435135,-1.05,9797.112,4.1623783,SINGLE,-174.37598,-0.03175209259,1,0.0,0,-1.05,-5.05,10828.387,4.5593195,-0.3,10174.468,4.316246,0.0,0,-1.05,0.0,10334.853,4.366436,0.0,0,-1.05,0.0,183.1288474,59.96738932,10262.577,4.3435135,0.0,0.0,-1.05,0.0,9797.112,4.1623783,-5.05,10828.387,4.5593195,-0.3,GaiaDR31582005028289240576,10174.468,4.316246,0.0,0.0,-1.05,0.0,10334.853,4.366436,0.0,0.0,-1.05,0.0,sdB/processed_ELM_BHB,Gaia DR3 1582005028289240576,183.1288547,59.96739981,0.0,0.0,90.0,*,1.0,12 12 30.92512,+59 58 02.6393,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.039949,0.03994922103,Binary,-11.20547867,-11.20927356,-11.20202445,0.04140638471,0.03660131887,0.04621934579,-0.8152682847,-2.359969574,0.05944197,0.05665086,0.05823246,0.013601303,0.011098862,1.006067491,1.836683182,25.33246537,20.59790424,2.330655445,0.07879746102,0.06905196703,36.24155638,75.99439385,24.68736507,12.704102,0.8318487313,0.3052536501,1.75399521,0.1170638727,0.03848305991,0,-178.02838,-170.69556,88.10899999999856,72.27599999999984,205.25154,223.3638076174637,217.6051811156425,0.0272675000000006,0.0229224999999999,0.1,0.103650936108894,0.1025935719538509,0.0,0.0,0.0,0.0,0.0,3.6524,3.680419999999998,10,10.646127265818308,10.655772678525006,0.0037948899999999,0.00345422,4.0,0.75,223.3638076174637,217.6051811156425,0.103650936108894,0.1025935719538509,0.0,0.0,10.646127265818308,10.655772678525006,0.98396647,0.0,1.9850583e-15,0,27,-0.5341696,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
1795938581958998528,sdB/processed_ELM_BHB,BelowZAMS,0.0,,327.4571039,24.27789449,19.266342,10705.089,4.6160936,-1.05,9301.377,4.072055,SINGLE,-226.13574,0.8331888168,1,40.935753,0,-1.05,-5.05,12108.801,5.160132,-0.3,10391.077,4.5461884,0.0,0,-1.05,0.0,10806.74,4.662332,110.49157,0,-1.05,0.0,327.4571039,24.27789449,10705.089,4.6160936,40.935753,0.0,-1.05,0.0,9301.377,4.072055,-5.05,12108.801,5.160132,-0.3,GaiaDR31795938581958998528,10391.077,4.5461884,0.0,0.0,-1.05,0.0,10806.74,4.662332,110.49157,0.0,-1.05,0.0,sdB/processed_ELM_BHB,Gaia DR3 1795938581958998528,327.4571097,24.27790297,0.0,0.0,90.0,*,1.0,21 49 49.70632,+24 16 40.4507,A,2020yCat.1350....0G,Star,*,,,,,,,,,,,,,,,,,,0.035906,0.03590653402,SINGLE,-11.65978848,-11.66670565,-11.65129919,0.0774814296,0.06816042623,0.08682322497,-1.183352789,-1.906794275,0.29871476,0.2988161,0.31379,0.0338974,0.06982994,1.006714021,1.658529848,10.41479535,8.699350366,2.453586623,0.0703302327,0.06850221421,17.11583401,26.03131561,8.908802099,36.85238882,1.147462837,0.9159325628,1.785766832,0.04416502261,0.02914452255,0,-236.31377,-216.3556,314.0120000000006,101.65099999999984,214.10178,380.0567172714736,237.0073796322983,0.0699052,0.0462384,0.1,0.1220112166443725,0.1101725448310966,0.0,0.0,0.0,0.0,0.0,10.178030000000009,9.780139999999989,10,14.268577177872366,13.987535108788816,0.0069171700000012,0.0084892899999999,4.0,0.75,380.0567172714736,237.0073796322983,0.1220112166443725,0.1101725448310966,0.0,0.0,14.268577177872366,13.987535108788816,1.0346427,0.65421224,0.9041591,0,17,2.7892456,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
3875413415690619648,synthe/processed,BelowZAMS,-0.009435054,,155.1265406,8.000768019,19.105669,10337.176,4.4225388,-1.0,8962.811,3.8509295,SINGLE,267.1569,-0.04900075684,1,44.380497,1,-1.0,-1.0,11711.542,4.9941483,-1.0,10031.653,4.2997494,0.0,1,-1.0,-0.22992341,10688.446,4.5575886,75.664444,1,-1.0,0.18128581,155.1265406,8.000768019,10337.176,4.4225388,44.380497,1.0,-1.0,-0.009435054,8962.811,3.8509295,-1.0,11711.542,4.9941483,-1.0,GaiaDR33875413415690619648,10031.653,4.2997494,0.0,1.0,-1.0,-0.22992341,10688.446,4.5575886,75.664444,1.0,-1.0,0.18128581,synthe/processed,SDSS J102030.37+080002.8,155.1265436,8.000773085,0.0,0.0,90.0,*,1.0,10 20 30.37046,+08 00 02.7831,A,2020yCat.1350....0G,Star,*|Opt,,,,,A0,,,,,,,,20.127,19.002,19.188,19.3,19.323,0.021023,0.02102268662,SINGLE,-11.58586073,-11.59847427,-11.57778801,0.1174565063,0.1099196256,0.1250103015,-0.6534382212,-1.139920128,0.34121218,0.5277274,0.32425523,0.03130722,0.14632607,1.00547418,1.744844203,10.12612224,8.344496396,2.344557518,0.07265098817,0.06846121117,25.5850388,51.1225583,15.43493323,30.54660323,1.476389968,1.020293816,1.750604987,0.07576099611,0.03205461598,0,259.02805,275.12378,305.52299999999923,351.27000000000044,206.74352,368.8999682718744,407.5947693015585,0.1227894000000002,0.1350498,0.1,0.1583579387096209,0.1680429959267567,0.220488356,0.190720864,0.0,0.220488356,0.190720864,8.12885,7.966880000000003,10,12.887133208068429,12.785584731814188,0.0126135400000002,0.0080727199999994,0.0,0.0,368.8999682718744,407.5947693015585,0.1583579387096209,0.1680429959267567,0.220488356,0.190720864,12.887133208068429,12.785584731814188,1.0226184,0.15920301,0.06147638,0,11,-0.14360788,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
4598766722442348416,sdB/processed_ELM_BHB,BelowZAMS,0.0,,262.9605322,29.13019376,19.183958,10549.809,4.517915,-1.0193526,9983.373,3.8712554,SINGLE,-287.5479,-0.261832591,1,94.48257,0,-1.0193526,-2.8308768,12240.905,5.5536737,-0.3,10193.49,4.25689,0.0,0,-1.649215,0.0,10793.384,4.6673703,161.99278,0,-0.64919776,0.0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,SINGLE,-11.62331357,-11.63226492,-11.6134888,0.1012330733,0.08931887927,0.1131722928,-0.6231886231,-1.42594234,0.20291121,0.18590352,0.21787992,0.09187698,0.10635948,1.005682912,1.812348386,10.89068026,8.675275141,2.408959886,0.07114948479,0.06801555547,20.46764494,34.66708958,11.49497,33.64184536,1.224446846,0.9546820597,1.772013663,0.05311600593,0.03001654443,0,-296.97818,-277.0734,356.3189999999995,243.5750000000008,210.99618,414.1045975784283,322.2548193582103,0.261025,0.1494552999999996,0.1,0.27952468696879,0.1798245998135124,0.0,0.0,0.0,0.0,0.0,9.430279999999982,10.474500000000036,10,13.745187553409362,14.481545160997175,0.0089513500000002,0.0098247699999998,1.8115242,0.7193525999999999,414.1045975784283,322.2548193582103,0.27952468696879,0.1798245998135124,0.0,0.0,13.745187553409362,14.481545160997175,0.9745014,0.0,0.0,0,28,-1.2903801,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
2564039812936037376,synthe/processed,BelowZAMS,0.002683988,,17.37979439,4.771333511,18.937572,10190.768,4.3649836,-1.0,8961.845,3.8596811,SINGLE,-154.77509,0.09388513482,1,0.0,1,-1.0,-1.0,11419.69,4.870286,-1.0,9818.495,4.252571,0.0,1,-1.0,-0.25609583,10381.75,4.4552913,0.0,1,-1.0,0.16245593,17.37979439,4.771333511,10190.768,4.3649836,0.0,1.0,-1.0,0.002683988,8961.845,3.8596811,-1.0,11419.69,4.870286,-1.0,GaiaDR32564039812936037376,9818.495,4.252571,0.0,1.0,-1.0,-0.25609583,10381.75,4.4552913,0.0,1.0,-1.0,0.16245593,synthe/processed,Gaia DR3 2564039812936037376,17.379798,4.771344846,0.0,0.0,90.0,*,1.0,01 09 31.15152,+04 46 16.8414,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.042808,0.04280815305,SINGLE,-11.56939419,-11.58419523,-11.55037496,0.123,0.1128726887,0.123,-0.8088006544,-2.55034131,0.27368435,0.33582768,0.20748293,0.063302994,0.047542572,1.006725703,1.648106053,10.72523858,8.61820123,2.305713813,0.07423118136,0.06690916959,34.82621919,71.48725706,23.50389861,29.38548781,1.92172584,1.37362509,1.742552206,0.1018275619,0.03511636255,0,-161.08553,-148.82558,372.2729999999992,190.982,203.81536,424.4147588161008,279.31134115164315,0.1124126000000007,0.0903076999999994,0.1,0.150454619865128,0.1347422750263995,0.258779818,0.159771942,0.0,0.258779818,0.159771942,6.31044,5.949510000000004,10,11.82462062789331,11.636007444140796,0.01480104,0.0190192300000013,0.0,0.0,424.4147588161008,279.31134115164315,0.150454619865128,0.1347422750263995,0.258779818,0.159771942,11.82462062789331,11.636007444140796,0.9766737,0.0,0.0,0,15,0.34304166,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
3731331006805335680,synthe/processed,BelowZAMS,0.0037922356,,199.3202009,7.898383855,18.70556,10360.31,4.4338574,-1.0,9278.2,3.9739053,SINGLE,176.31737,0.01689474509,1,52.32732,1,-1.0,-1.0,11442.419,4.89381,-1.0,10070.939,4.2218285,0.0,1,-1.0,-0.06254676,10486.912,4.4811378,87.61018,1,-1.0,0.08838358,199.3202009,7.898383855,10360.31,4.4338574,52.32732,1.0,-1.0,0.0037922356,9278.2,3.9739053,-1.0,11442.419,4.89381,-1.0,GaiaDR33731331006805335680,10070.939,4.2218285,0.0,1.0,-1.0,-0.06254676,10486.912,4.4811378,87.61018,1.0,-1.0,0.08838358,synthe/processed,Gaia DR3 3731331006805335680,199.3202123,7.89839317,0.0,0.0,90.0,*,1.0,13 17 16.85094,+07 53 54.2154,A,2020yCat.1350....0G,Star,*|blu,,,,,,,,,,,,,,,,,,0.052656,0.05265623295,SINGLE,-11.52960947,-11.53546556,-11.52248946,0.08031610119,0.07344438519,0.08720249125,-2.537243883,-2.09598156,0.2390635,0.2921867,0.1835836,0.03086853,0.062080383,1.005766077,1.570362613,10.88592627,9.399217887,2.35241793,0.07192373907,0.06697394047,26.22013761,49.87273662,16.13203224,26.83852337,1.129934815,0.6628699345,1.754604035,0.07279319934,0.03163428368,0,169.1914,183.30759,289.3709999999992,126.60200000000076,207.2062,355.9072701694073,242.8219012413011,0.2120288999999999,0.0472804,0.1,0.2344275035809791,0.1106139061066012,0.0663389956,0.0845913444,0.0,0.0663389956,0.0845913444,7.125970000000024,6.990219999999994,10,12.27922833246863,12.200949784684791,0.0058560899999999,0.0071200100000012,0.0,0.0,355.9072701694073,242.8219012413011,0.2344275035809791,0.1106139061066012,0.0663389956,0.0845913444,12.27922833246863,12.200949784684791,1.0406144,0.59024054,1.2977002,0,16,0.07067053,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,
\end{filecontents*}
\csvreader[
    head to column names
]{B_hot_with_MCMC_results_updated_with_unc_overleaf_withkinematics.csv}{%
    star=\id,
    c1_logg_1=\LOGG,
    logg_err_plus=\LOGGp,
    logg_err_minus=\LOGGm,
    c1_teff_1=\TEFF,
    teff_err_plus=\TEFFp,
    teff_err_minus=\TEFFm,
    c1_vrad=\VRAD,
    vrad_err_plus=\VRADp,
    vrad_err_minus=\VRADm,
    Distance_kpc_50=\DIST,
    Distance_kpc_err_plus=\DISTp,
    Distance_kpc_err_minus=\DISTm,
    Age_50=\AGE,
    Age_err_plus=\AGEp,
    Age_err_minus=\AGEm,
    Mass_50=\MASS,
    Mass_err_plus=\MASSp,
    Mass_err_minus=\MASSm,
    Radius_50=\RADIUS,
    Radius_err_plus=\RADIUSp,
    Radius_err_minus=\RADIUSm,
    logtheta=\LOGTHETA,
    logtheta_err_plus=\LOGTHETAp,
    logtheta_err_minus=\LOGTHETAm,
    v_GRF_initial_kms_Irrgang13I=\Vgrf,
    v_GRF_initial_err_kms_Irrgang13I=\Vgrferr,
    prob_unbound_Irrgang13I=\Punbound,
    r_disk_crossing_kpc_Irrgang13I=\Rcross,
    r_disk_crossing_err_kpc_Irrgang13I=\Rcrosserr,
    v_ejection_kms_Irrgang13I=\Vej,
    v_ejection_err_kms_Irrgang13I=\Vejerr,
    t_disk_crossing_Myr_Irrgang13I=\Tcross,
    t_disk_crossing_err_Myr_Irrgang13I=\Tcrosserr,
    Candidate=\Candidate
}{    \stepcounter{starindex}\arabic{starindex} &
    \id&
    \asymnum{\LOGG}{\LOGGp}{\LOGGm}{2}&
    \asymnum{\TEFF}{\TEFFp}{\TEFFm}{0} &
    \asymnum{\VRAD}{\VRADp}{\VRADm}{0} &
    \asymnum{\DIST}{\DISTp}{\DISTm}{2} &
    \asymnumtwo{\AGE}{\AGEp}{\AGEm} &
    \asymnum{\MASS}{\MASSp}{\MASSm}{2} &
    \asymnum{\RADIUS}{\RADIUSp}{\RADIUSm}{2} &
    \asymnum{\LOGTHETA}{\LOGTHETAp}{\LOGTHETAm}{3}&
    \safeasym{\Vgrf}{\Vgrferr}{0} &
    \num[round-precision=2]{\Punbound} &
    \safeasym{\Rcross}{\Rcrosserr}{1} &
    \safeasym{\Vej}{\Vejerr}{0} &
    \safeasym{\Tcross}{\Tcrosserr}{1} &
    \Candidate\\
}
\end{longtable}
